Beyond Semantic Equivalence: Logical Graphs for LLM Uncertainty Quantification

Large Language Models often produce confidently stated yet unreliable outputs, posing critical challenges for deployment in safety-sensitive applications. Existing uncertainty metrics such as semantic entropy capture agreement at the level of semantic equivalence, but largely ignore the logical relationships between distinct answers. As a result, they tend to overestimate uncertainty and falsely flag hallucinations in settings where generated responses are diverse in form yet logically compatible (e.g., differing only in granularity or specificity). We propose Logical Graph Uncertainty (LGU), a framework that explicitly models implication and incompatibility among answers. LGU aggregates probability mass along entailment chains onto the most specific hypotheses the answers support, measures the entropy of the resulting distribution, and penalizes mutual incompatibility among those hypotheses. Across multiple question-answering benchmarks and model families, LGU ranks first on average among existing uncertainty measures, with its largest gains---up to +7.1\% AUROC and +3.5\% AUARC over semantic entropy---on questions whose sampled answers are logically structured.

==> (inline-0) <==
\begin{tabular}{c|l|ccc|ccc|ccc|ccc}
            \toprule
            
            % --- Header ---
            & \multirow{2}{*}{\textbf{Method}} 
            & \multicolumn{3}{c|}{\textbf{Trivia QA}} 
            & \multicolumn{3}{c|}{\textbf{SQuAD}} 
            & \multicolumn{3}{c|}{\textbf{BioASQ}} 
            & \multicolumn{3}{c}{\textbf{NQ}} \\
            
            \cmidrule(lr){3-5} \cmidrule(lr){6-8} \cmidrule(lr){9-11} \cmidrule(lr){12-14}
            
            & 
            & \textbf{AUROC} & \textbf{AUARC} & \textbf{ECE} 
            & \textbf{AUROC} & \textbf{AUARC} & \textbf{ECE} 
            & \textbf{AUROC} & \textbf{AUARC} & \textbf{ECE} 
            & \textbf{AUROC} & \textbf{AUARC} & \textbf{ECE} \\
            \midrule
            
            % ==========================
            % Model: falcon-7b
            % ==========================
            \multirow{10}{*}{\rotatebox[origin=c]{90}{\textbf{Falcon-7b}}} 
            & SE & \eb{0.869}{0.037} & \eb{0.829}{0.031} & \textbf{\eb{0.046}{0.027}} & \eb{0.661}{0.050} & \eb{0.602}{0.053} & \eb{0.206}{0.045} & \eb{0.735}{0.047} & \eb{0.729}{0.045} & \eb{0.175}{0.041} & \eb{0.749}{0.048} & \eb{0.629}{0.054} & \eb{0.134}{0.041} \\
            & NE & \eb{0.809}{0.043} & \eb{0.803}{0.035} & \eb{0.069}{0.033} & \eb{0.601}{0.052} & \eb{0.565}{0.056} & \eb{0.087}{0.039} & \eb{0.748}{0.044} & \eb{0.734}{0.044} & \eb{0.093}{0.040} & \eb{0.684}{0.053} & \eb{0.590}{0.056} & \eb{0.122}{0.050} \\
            & MTE & \eb{0.750}{0.050} & \eb{0.777}{0.039} & \eb{0.269}{0.046} & \eb{0.613}{0.057} & \eb{0.565}{0.058} & \eb{0.365}{0.048} & \eb{0.697}{0.049} & \eb{0.712}{0.046} & \eb{0.306}{0.047} & \eb{0.628}{0.053} & \eb{0.554}{0.057} & \eb{0.411}{0.053} \\
            & MSP & \eb{0.753}{0.048} & \eb{0.781}{0.039} & \eb{0.253}{0.043} & \eb{0.625}{0.052} & \eb{0.566}{0.056} & \eb{0.289}{0.046} & \eb{0.705}{0.051} & \eb{0.715}{0.046} & \eb{0.249}{0.043} & \eb{0.624}{0.054} & \eb{0.554}{0.058} & \eb{0.372}{0.047} \\
            & Avg($-\log p$) & \eb{0.749}{0.049} & \eb{0.777}{0.040} & \eb{0.313}{0.046} & \eb{0.622}{0.053} & \eb{0.568}{0.057} & \eb{0.444}{0.050} & \eb{0.696}{0.049} & \eb{0.711}{0.047} & \eb{0.369}{0.055} & \eb{0.626}{0.054} & \eb{0.554}{0.058} & \eb{0.459}{0.048} \\
            & Max($-\log p$) & \eb{0.751}{0.048} & \eb{0.780}{0.039} & \eb{0.300}{0.044} & \eb{0.624}{0.052} & \eb{0.567}{0.056} & \eb{0.398}{0.048} & \eb{0.705}{0.051} & \eb{0.714}{0.046} & \eb{0.326}{0.046} & \eb{0.623}{0.053} & \eb{0.555}{0.059} & \eb{0.436}{0.049} \\
            & Embedding Regression & \eb{0.760}{0.048} & \eb{0.783}{0.038} & \eb{0.182}{0.039} & \eb{0.646}{0.058} & \eb{0.579}{0.055} & \eb{0.273}{0.047} & \eb{0.708}{0.052} & \eb{0.704}{0.050} & \eb{0.205}{0.042} & \eb{0.578}{0.054} & \eb{0.508}{0.060} & \eb{0.305}{0.049} \\
            & PPL & \eb{0.749}{0.049} & \eb{0.777}{0.040} & \eb{0.322}{0.046} & \eb{0.622}{0.053} & \eb{0.568}{0.057} & \eb{0.478}{0.051} & \eb{0.696}{0.049} & \eb{0.711}{0.047} & \eb{0.386}{0.054} & \eb{0.626}{0.054} & \eb{0.554}{0.058} & \eb{0.486}{0.049} \\
            & KLE(Full) & \eb{0.881}{0.035} & \eb{0.833}{0.030} & \eb{0.140}{0.036} & \textbf{\eb{0.710}{0.048}} & \textbf{\eb{0.627}{0.051}} & \eb{0.270}{0.047} & \eb{0.763}{0.046} & \textbf{\eb{0.743}{0.043}} & \eb{0.236}{0.042} & \textbf{\eb{0.771}{0.047}} & \textbf{\eb{0.642}{0.052}} & \eb{0.226}{0.044} \\
            \cmidrule{2-14}
            & \textbf{LGU (Ours)} & \textbf{\eb{0.883}{0.034}} & \textbf{\eb{0.837}{0.029}} & \eb{0.050}{0.029} & \eb{0.697}{0.048} & \eb{0.620}{0.052} & \textbf{\eb{0.071}{0.035}} & \textbf{\eb{0.770}{0.043}} & \eb{0.743}{0.044} & \textbf{\eb{0.057}{0.033}} & \eb{0.762}{0.047} & \eb{0.639}{0.054} & \textbf{\eb{0.057}{0.034}} \\
            \midrule
            
            % ==========================
            % Model: falcon-7b-instruct
            % ==========================
            \multirow{10}{*}{\rotatebox[origin=c]{90}{\textbf{\shortstack{Falcon-7b-\\instruct}}}} 
            & SE & \eb{0.824}{0.039} & \eb{0.687}{0.048} & \eb{0.087}{0.034} & \eb{0.667}{0.050} & \eb{0.544}{0.059} & \eb{0.201}{0.044} & \eb{0.678}{0.052} & \eb{0.596}{0.057} & \eb{0.184}{0.043} & \eb{0.681}{0.053} & \eb{0.500}{0.061} & \textbf{\eb{0.112}{0.039}} \\
            & NE & \eb{0.781}{0.044} & \eb{0.661}{0.051} & \eb{0.113}{0.047} & \eb{0.610}{0.054} & \eb{0.516}{0.058} & \eb{0.105}{0.042} & \eb{0.672}{0.053} & \eb{0.581}{0.060} & \textbf{\eb{0.091}{0.043}} & \eb{0.700}{0.049} & \eb{0.507}{0.063} & \eb{0.214}{0.054} \\
            & MTE & \eb{0.689}{0.052} & \eb{0.614}{0.055} & \eb{0.412}{0.048} & \eb{0.584}{0.057} & \eb{0.503}{0.063} & \eb{0.433}{0.050} & \eb{0.641}{0.052} & \eb{0.584}{0.055} & \eb{0.435}{0.049} & \eb{0.666}{0.057} & \eb{0.485}{0.061} & \eb{0.518}{0.047} \\
            & MSP & \eb{0.708}{0.050} & \eb{0.620}{0.053} & \eb{0.370}{0.047} & \eb{0.576}{0.057} & \eb{0.500}{0.061} & \eb{0.373}{0.048} & \eb{0.659}{0.051} & \eb{0.590}{0.054} & \eb{0.323}{0.048} & \eb{0.650}{0.059} & \eb{0.479}{0.062} & \eb{0.419}{0.049} \\
            & Avg($-\log p$) & \eb{0.694}{0.052} & \eb{0.616}{0.056} & \eb{0.481}{0.051} & \eb{0.578}{0.056} & \eb{0.500}{0.062} & \eb{0.482}{0.053} & \eb{0.644}{0.052} & \eb{0.585}{0.055} & \eb{0.446}{0.051} & \eb{0.664}{0.058} & \eb{0.484}{0.062} & \eb{0.538}{0.049} \\
            & Max($-\log p$) & \eb{0.705}{0.050} & \eb{0.618}{0.054} & \eb{0.457}{0.049} & \eb{0.573}{0.057} & \eb{0.496}{0.061} & \eb{0.477}{0.051} & \eb{0.660}{0.052} & \eb{0.590}{0.055} & \eb{0.397}{0.048} & \eb{0.652}{0.056} & \eb{0.480}{0.062} & \eb{0.545}{0.063} \\
            & Embedding Regression & \eb{0.728}{0.051} & \eb{0.622}{0.054} & \eb{0.248}{0.044} & \eb{0.606}{0.055} & \eb{0.510}{0.058} & \eb{0.289}{0.046} & \eb{0.661}{0.054} & \eb{0.579}{0.056} & \eb{0.274}{0.044} & \eb{0.684}{0.053} & \eb{0.483}{0.061} & \eb{0.237}{0.043} \\
            & PPL & \eb{0.694}{0.052} & \eb{0.616}{0.056} & \eb{0.500}{0.051} & \eb{0.578}{0.056} & \eb{0.500}{0.062} & \eb{0.512}{0.054} & \eb{0.644}{0.052} & \eb{0.585}{0.055} & \eb{0.467}{0.051} & \eb{0.664}{0.058} & \eb{0.484}{0.062} & \eb{0.563}{0.048} \\
            & KLE(Full) & \eb{0.840}{0.039} & \eb{0.698}{0.046} & \textbf{\eb{0.073}{0.031}} & \eb{0.712}{0.051} & \eb{0.573}{0.057} & \eb{0.211}{0.045} & \eb{0.718}{0.048} & \eb{0.614}{0.055} & \eb{0.174}{0.044} & \eb{0.732}{0.050} & \eb{0.527}{0.060} & \eb{0.147}{0.043} \\
            \cmidrule{2-14}
            & \textbf{LGU (Ours)} & \textbf{\eb{0.849}{0.038}} & \textbf{\eb{0.702}{0.046}} & \eb{0.151}{0.040} & \textbf{\eb{0.714}{0.050}} & \textbf{\eb{0.579}{0.059}} & \textbf{\eb{0.098}{0.040}} & \textbf{\eb{0.726}{0.048}} & \textbf{\eb{0.619}{0.056}} & \eb{0.132}{0.041} & \textbf{\eb{0.752}{0.049}} & \textbf{\eb{0.533}{0.061}} & \eb{0.138}{0.038} \\
            \midrule
            % ==========================
            % Model: Llama-2-7b-chat
            % ==========================
            \multirow{10}{*}{\rotatebox[origin=c]{90}{\textbf{\shortstack{Llama-2-\\7b-chat}}}} 
            & SE & \eb{0.838}{0.045} & \eb{0.832}{0.031} & \eb{0.120}{0.035} & \eb{0.691}{0.053} & \eb{0.643}{0.057} & \eb{0.170}{0.043} & \eb{0.716}{0.053} & \eb{0.703}{0.050} & \eb{0.159}{0.041} & \eb{0.672}{0.051} & \eb{0.660}{0.050} & \textbf{\eb{0.146}{0.041}} \\
            & NE & \eb{0.806}{0.045} & \eb{0.825}{0.033} & \eb{0.121}{0.042} & \eb{0.625}{0.053} & \eb{0.605}{0.060} & \eb{0.190}{0.052} & \eb{0.676}{0.053} & \eb{0.683}{0.052} & \textbf{\eb{0.129}{0.045}} & \eb{0.700}{0.051} & \eb{0.678}{0.049} & \eb{0.199}{0.046} \\
            & MTE & \eb{0.591}{0.044} & \eb{0.712}{0.041} & \eb{0.254}{0.043} & \eb{0.577}{0.045} & \eb{0.553}{0.054} & \eb{0.418}{0.053} & \eb{0.616}{0.049} & \eb{0.634}{0.052} & \eb{0.367}{0.049} & \eb{0.563}{0.042} & \eb{0.586}{0.049} & \eb{0.384}{0.050} \\
            & MSP & \eb{0.589}{0.043} & \eb{0.712}{0.041} & \eb{0.266}{0.041} & \eb{0.578}{0.045} & \eb{0.552}{0.055} & \eb{0.356}{0.049} & \eb{0.619}{0.049} & \eb{0.635}{0.052} & \eb{0.299}{0.047} & \eb{0.559}{0.042} & \eb{0.585}{0.049} & \eb{0.374}{0.046} \\
            & Avg($-\log p$) & \eb{0.590}{0.044} & \eb{0.712}{0.041} & \eb{0.276}{0.043} & \eb{0.579}{0.045} & \eb{0.553}{0.054} & \eb{0.439}{0.055} & \eb{0.615}{0.049} & \eb{0.634}{0.053} & \eb{0.378}{0.048} & \eb{0.561}{0.041} & \eb{0.585}{0.049} & \eb{0.398}{0.051} \\
            & Max($-\log p$) & \eb{0.589}{0.044} & \eb{0.712}{0.041} & \eb{0.262}{0.041} & \eb{0.577}{0.044} & \eb{0.552}{0.054} & \eb{0.386}{0.051} & \eb{0.618}{0.049} & \eb{0.635}{0.052} & \eb{0.333}{0.047} & \eb{0.560}{0.041} & \eb{0.585}{0.049} & \eb{0.379}{0.045} \\
            & Embedding Regression & \eb{0.653}{0.062} & \eb{0.744}{0.048} & \eb{0.231}{0.042} & \eb{0.610}{0.053} & \eb{0.580}{0.062} & \eb{0.340}{0.049} & \eb{0.586}{0.060} & \eb{0.621}{0.057} & \eb{0.306}{0.046} & \eb{0.591}{0.056} & \eb{0.606}{0.056} & \eb{0.311}{0.047} \\
            & PPL & \eb{0.590}{0.044} & \eb{0.712}{0.041} & \eb{0.279}{0.043} & \eb{0.579}{0.045} & \eb{0.553}{0.054} & \eb{0.451}{0.055} & \eb{0.615}{0.049} & \eb{0.634}{0.053} & \eb{0.389}{0.049} & \eb{0.561}{0.041} & \eb{0.585}{0.049} & \eb{0.406}{0.051} \\
            & KLE(Full) & \textbf{\eb{0.845}{0.041}} & \textbf{\eb{0.833}{0.030}} & \textbf{\eb{0.063}{0.029}} & \eb{0.726}{0.050} & \eb{0.655}{0.057} & \eb{0.164}{0.043} & \textbf{\eb{0.736}{0.053}} & \textbf{\eb{0.712}{0.048}} & \eb{0.152}{0.043} & \eb{0.700}{0.051} & \eb{0.673}{0.051} & \eb{0.157}{0.042} \\
            \cmidrule{2-14}
            & \textbf{LGU (Ours)} & \eb{0.844}{0.042} & \eb{0.832}{0.030} & \eb{0.143}{0.037} & \textbf{\eb{0.748}{0.046}} & \textbf{\eb{0.664}{0.053}} & \textbf{\eb{0.143}{0.045}} & \eb{0.735}{0.051} & \eb{0.709}{0.048} & \eb{0.158}{0.043} & \textbf{\eb{0.719}{0.051}} & \textbf{\eb{0.682}{0.051}} & \eb{0.166}{0.041} \\
            \midrule
            % ==========================
            % Model: Mistral-7B-v0.1
            % ==========================
            \multirow{10}{*}{\rotatebox[origin=c]{90}{\textbf{\shortstack{Mistral-\\7B-v0.1}}}} 
            & SE & \textbf{\eb{0.871}{0.040}} & \textbf{\eb{0.881}{0.021}} & \textbf{\eb{0.030}{0.025}} & \eb{0.667}{0.053} & \eb{0.683}{0.053} & \eb{0.252}{0.048} & \eb{0.756}{0.050} & \eb{0.812}{0.036} & \eb{0.234}{0.039} & \eb{0.729}{0.051} & \eb{0.703}{0.049} & \eb{0.198}{0.045} \\
            
            & NE & \eb{0.836}{0.043} & \eb{0.875}{0.022} & \eb{0.069}{0.035} & \eb{0.595}{0.049} & \eb{0.635}{0.053} & \eb{0.099}{0.043} & \eb{0.713}{0.049} & \eb{0.794}{0.039} & \eb{0.138}{0.042} & \eb{0.694}{0.050} & \eb{0.700}{0.050} & \textbf{\eb{0.085}{0.041}} \\
            
            & MTE & \eb{0.811}{0.045} & \eb{0.863}{0.027} & \eb{0.185}{0.039} & \eb{0.605}{0.055} & \eb{0.647}{0.054} & \eb{0.321}{0.047} & \eb{0.742}{0.050} & \eb{0.810}{0.036} & \eb{0.235}{0.042} & \eb{0.651}{0.055} & \eb{0.667}{0.052} & \eb{0.327}{0.048} \\
            
            & MSP & \eb{0.810}{0.045} & \eb{0.862}{0.027} & \eb{0.191}{0.037} & \eb{0.625}{0.056} & \eb{0.654}{0.054} & \eb{0.284}{0.047} & \eb{0.728}{0.050} & \eb{0.805}{0.037} & \eb{0.224}{0.040} & \eb{0.656}{0.054} & \eb{0.668}{0.051} & \eb{0.282}{0.045} \\
            
            & Avg($-\log p$) & \eb{0.812}{0.046} & \eb{0.863}{0.027} & \eb{0.207}{0.040} & \eb{0.622}{0.055} & \eb{0.651}{0.054} & \eb{0.357}{0.048} & \eb{0.728}{0.050} & \eb{0.806}{0.037} & \eb{0.253}{0.042} & \eb{0.656}{0.054} & \eb{0.669}{0.051} & \eb{0.361}{0.048} \\
            
            & Max($-\log p$) & \eb{0.809}{0.045} & \eb{0.862}{0.027} & \eb{0.198}{0.037} & \eb{0.623}{0.056} & \eb{0.652}{0.055} & \eb{0.321}{0.046} & \eb{0.725}{0.050} & \eb{0.804}{0.036} & \eb{0.240}{0.042} & \eb{0.654}{0.053} & \eb{0.667}{0.052} & \eb{0.358}{0.049} \\
            
            & Embedding Regression & \eb{0.738}{0.059} & \eb{0.832}{0.034} & \eb{0.162}{0.037} & \eb{0.638}{0.057} & \eb{0.646}{0.056} & \eb{0.329}{0.047} & \eb{0.599}{0.062} & \eb{0.739}{0.046} & \eb{0.280}{0.044} & \eb{0.609}{0.061} & \eb{0.625}{0.058} & \eb{0.354}{0.049} \\
            
            & PPL & \eb{0.812}{0.046} & \eb{0.863}{0.027} & \eb{0.213}{0.041} & \eb{0.622}{0.055} & \eb{0.651}{0.054} & \eb{0.388}{0.049} & \eb{0.728}{0.050} & \eb{0.806}{0.037} & \eb{0.264}{0.043} & \eb{0.656}{0.054} & \eb{0.669}{0.051} & \eb{0.384}{0.049} \\
            
            & KLE(Full) & \eb{0.871}{0.039} & \eb{0.881}{0.021} & \eb{0.111}{0.032} & \eb{0.731}{0.049} & \textbf{\eb{0.715}{0.048}} & \eb{0.305}{0.045} & \textbf{\eb{0.772}{0.053}} & \eb{0.816}{0.036} & \eb{0.290}{0.039} & \textbf{\eb{0.760}{0.050}} & \textbf{\eb{0.718}{0.047}} & \eb{0.253}{0.045} \\
            \cmidrule{2-14}
            & \textbf{LGU (Ours)} & \eb{0.870}{0.044} & \eb{0.878}{0.023} & \eb{0.054}{0.027} & \textbf{\eb{0.737}{0.052}} & \eb{0.712}{0.049} & \textbf{\eb{0.073}{0.035}} & \eb{0.772}{0.052} & \textbf{\eb{0.818}{0.036}} & \textbf{\eb{0.060}{0.032}} & \eb{0.749}{0.048} & \eb{0.714}{0.047} & \eb{0.102}{0.038} \\
            \midrule
            % ==========================
            % Model: Llama-2-13b-chat
            % ==========================
            \multirow{10}{*}{\rotatebox[origin=c]{90}{\textbf{\shortstack{Llama-2-\\13b-chat}}}} 
            & SE & \eb{0.831}{0.054} & \eb{0.849}{0.031} & \eb{0.096}{0.031} & \eb{0.671}{0.055} & \eb{0.664}{0.054} & \eb{0.165}{0.045} & \eb{0.701}{0.055} & \eb{0.725}{0.048} & \eb{0.178}{0.041} & \eb{0.707}{0.053} & \eb{0.715}{0.048} & \textbf{\eb{0.134}{0.040}} \\
            & NE & \eb{0.786}{0.055} & \eb{0.835}{0.035} & \eb{0.097}{0.033} & \eb{0.645}{0.057} & \eb{0.646}{0.055} & \textbf{\eb{0.138}{0.043}} & \eb{0.703}{0.053} & \eb{0.726}{0.049} & \eb{0.186}{0.062} & \eb{0.701}{0.050} & \eb{0.717}{0.047} & \eb{0.148}{0.043} \\
            & MTE & \eb{0.610}{0.043} & \eb{0.760}{0.038} & \eb{0.214}{0.039} & \eb{0.536}{0.046} & \eb{0.573}{0.052} & \eb{0.370}{0.051} & \eb{0.577}{0.047} & \eb{0.659}{0.047} & \eb{0.320}{0.048} & \eb{0.584}{0.043} & \eb{0.643}{0.049} & \eb{0.331}{0.050} \\
            & MSP & \eb{0.610}{0.043} & \eb{0.760}{0.038} & \eb{0.202}{0.040} & \eb{0.527}{0.047} & \eb{0.570}{0.053} & \eb{0.356}{0.047} & \eb{0.578}{0.047} & \eb{0.659}{0.047} & \eb{0.284}{0.044} & \eb{0.582}{0.043} & \eb{0.642}{0.049} & \eb{0.296}{0.047} \\
            & Avg($-\log p$) & \eb{0.610}{0.043} & \eb{0.760}{0.038} & \eb{0.212}{0.038} & \eb{0.531}{0.046} & \eb{0.572}{0.052} & \eb{0.366}{0.047} & \eb{0.577}{0.046} & \eb{0.659}{0.047} & \eb{0.330}{0.047} & \eb{0.583}{0.043} & \eb{0.642}{0.049} & \eb{0.325}{0.046} \\
            & Max($-\log p$) & \eb{0.610}{0.043} & \eb{0.760}{0.038} & \eb{0.211}{0.039} & \eb{0.527}{0.046} & \eb{0.570}{0.053} & \eb{0.363}{0.047} & \eb{0.578}{0.046} & \eb{0.659}{0.047} & \eb{0.295}{0.045} & \eb{0.582}{0.043} & \eb{0.642}{0.050} & \eb{0.322}{0.046} \\
            & Embedding Regression & \eb{0.730}{0.057} & \eb{0.823}{0.034} & \eb{0.172}{0.038} & \eb{0.653}{0.055} & \eb{0.645}{0.057} & \eb{0.281}{0.045} & \eb{0.637}{0.058} & \eb{0.700}{0.051} & \eb{0.256}{0.043} & \eb{0.622}{0.056} & \eb{0.677}{0.053} & \eb{0.280}{0.046} \\
            & PPL & \eb{0.610}{0.043} & \eb{0.760}{0.038} & \eb{0.217}{0.039} & \eb{0.531}{0.046} & \eb{0.572}{0.052} & \eb{0.378}{0.048} & \eb{0.577}{0.046} & \eb{0.659}{0.047} & \eb{0.336}{0.047} & \eb{0.583}{0.043} & \eb{0.642}{0.049} & \eb{0.333}{0.047} \\
            & KLE(Full) & \textbf{\eb{0.837}{0.051}} & \textbf{\eb{0.850}{0.030}} & \textbf{\eb{0.065}{0.027}} & \eb{0.711}{0.051} & \eb{0.681}{0.054} & \eb{0.174}{0.044} & \eb{0.714}{0.055} & \eb{0.729}{0.049} & \eb{0.177}{0.038} & \eb{0.742}{0.052} & \textbf{\eb{0.732}{0.047}} & \eb{0.140}{0.038} \\
            \cmidrule{2-14}
            & \textbf{LGU (Ours)} & \eb{0.829}{0.051} & \eb{0.847}{0.030} & \eb{0.121}{0.033} & \textbf{\eb{0.717}{0.052}} & \textbf{\eb{0.687}{0.051}} & \eb{0.145}{0.045} & \textbf{\eb{0.721}{0.053}} & \textbf{\eb{0.731}{0.048}} & \textbf{\eb{0.139}{0.039}} & \textbf{\eb{0.744}{0.053}} & \eb{0.731}{0.046} & \eb{0.138}{0.037} \\
            \midrule
            % ==========================
            % Model: Qwen3-32B
            % ==========================
            \multirow{10}{*}{\rotatebox[origin=c]{90}{\textbf{Qwen3-32B}}} 
            & SE & \eb{0.866}{0.040} & \textbf{\eb{0.855}{0.027}} & \eb{0.064}{0.029} & \eb{0.703}{0.054} & \eb{0.771}{0.040} & \eb{0.245}{0.044} & \eb{0.733}{0.059} & \eb{0.836}{0.034} & \eb{0.206}{0.041} & \eb{0.748}{0.048} & \eb{0.726}{0.046} & \eb{0.158}{0.042} \\
            & NE & \eb{0.832}{0.042} & \eb{0.845}{0.029} & \eb{0.067}{0.033} & \eb{0.586}{0.057} & \eb{0.722}{0.049} & \eb{0.120}{0.056} & \eb{0.713}{0.056} & \eb{0.832}{0.033} & \eb{0.107}{0.070} & \eb{0.702}{0.053} & \eb{0.695}{0.050} & \eb{0.102}{0.042} \\
            & MTE & \eb{0.630}{0.051} & \eb{0.742}{0.042} & \eb{0.241}{0.042} & \eb{0.550}{0.056} & \eb{0.691}{0.049} & \eb{0.276}{0.046} & \eb{0.615}{0.056} & \eb{0.781}{0.038} & \eb{0.199}{0.039} & \eb{0.614}{0.052} & \eb{0.626}{0.053} & \eb{0.345}{0.046} \\
            & MSP & \eb{0.633}{0.052} & \eb{0.743}{0.042} & \eb{0.233}{0.041} & \eb{0.574}{0.056} & \eb{0.698}{0.049} & \eb{0.248}{0.044} & \eb{0.615}{0.058} & \eb{0.782}{0.039} & \eb{0.203}{0.040} & \eb{0.607}{0.052} & \eb{0.624}{0.053} & \eb{0.286}{0.046} \\
            & Avg($-\log p$) & \eb{0.631}{0.051} & \eb{0.742}{0.042} & \eb{0.263}{0.044} & \eb{0.560}{0.057} & \eb{0.693}{0.049} & \eb{0.265}{0.045} & \eb{0.614}{0.056} & \eb{0.782}{0.038} & \eb{0.216}{0.041} & \eb{0.613}{0.052} & \eb{0.626}{0.054} & \eb{0.375}{0.048} \\
            & Max($-\log p$) & \eb{0.633}{0.052} & \eb{0.743}{0.042} & \eb{0.246}{0.042} & \eb{0.573}{0.057} & \eb{0.697}{0.049} & \eb{0.255}{0.045} & \eb{0.616}{0.058} & \eb{0.782}{0.039} & \eb{0.195}{0.040} & \eb{0.609}{0.052} & \eb{0.625}{0.053} & \eb{0.331}{0.048} \\
            & Embedding Regression & \eb{0.790}{0.052} & \eb{0.820}{0.036} & \eb{0.166}{0.037} & \eb{0.666}{0.057} & \eb{0.752}{0.045} & \eb{0.290}{0.042} & \eb{0.669}{0.065} & \eb{0.805}{0.042} & \eb{0.175}{0.036} & \eb{0.719}{0.051} & \eb{0.704}{0.050} & \eb{0.234}{0.044} \\
            & PPL & \eb{0.631}{0.051} & \eb{0.742}{0.042} & \eb{0.270}{0.044} & \eb{0.560}{0.057} & \eb{0.693}{0.049} & \eb{0.278}{0.045} & \eb{0.614}{0.056} & \eb{0.782}{0.038} & \eb{0.217}{0.040} & \eb{0.613}{0.052} & \eb{0.626}{0.054} & \eb{0.392}{0.048} \\
            & KLE(Full) & \textbf{\eb{0.870}{0.040}} & \eb{0.854}{0.027} & \textbf{\eb{0.064}{0.028}} & \textbf{\eb{0.752}{0.049}} & \textbf{\eb{0.790}{0.038}} & \eb{0.257}{0.043} & \eb{0.762}{0.057} & \eb{0.844}{0.032} & \eb{0.190}{0.039} & \eb{0.785}{0.046} & \eb{0.741}{0.044} & \eb{0.161}{0.044} \\
            \cmidrule{2-14}
            & \textbf{LGU (Ours)} & \eb{0.862}{0.042} & \eb{0.849}{0.030} & \eb{0.090}{0.033} & \eb{0.743}{0.051} & \eb{0.788}{0.038} & \textbf{\eb{0.078}{0.036}} & \textbf{\eb{0.783}{0.056}} & \textbf{\eb{0.847}{0.032}} & \textbf{\eb{0.063}{0.031}} & \textbf{\eb{0.796}{0.045}} & \textbf{\eb{0.747}{0.043}} & \textbf{\eb{0.093}{0.037}} \\
            \midrule
            % ==========================
            % Model: Meta-Llama-3-8B
            % ==========================
            \multirow{10}{*}{\rotatebox[origin=c]{90}{\textbf{LLaMA3-8B}}} 
            & SE & \eb{0.874}{0.046} & \eb{0.886}{0.023} & \eb{0.066}{0.026} & \eb{0.655}{0.051} & \eb{0.708}{0.046} & \eb{0.287}{0.047} & \eb{0.778}{0.046} & \eb{0.819}{0.031} & \eb{0.193}{0.039} & \eb{0.716}{0.052} & \eb{0.725}{0.046} & \eb{0.228}{0.043} \\
            & NE & \eb{0.859}{0.047} & \eb{0.885}{0.022} & \textbf{\eb{0.059}{0.030}} & \eb{0.619}{0.052} & \eb{0.682}{0.050} & \eb{0.174}{0.045} & \eb{0.776}{0.049} & \eb{0.816}{0.033} & \eb{0.048}{0.044} & \eb{0.723}{0.055} & \eb{0.727}{0.048} & \textbf{\eb{0.038}{0.033}} \\
            & MTE & \eb{0.557}{0.046} & \eb{0.776}{0.038} & \eb{0.188}{0.038} & \eb{0.590}{0.054} & \eb{0.645}{0.051} & \eb{0.273}{0.048} & \eb{0.656}{0.055} & \eb{0.745}{0.041} & \eb{0.218}{0.042} & \eb{0.606}{0.048} & \eb{0.655}{0.048} & \eb{0.275}{0.044} \\
            & MSP & \eb{0.557}{0.046} & \eb{0.776}{0.037} & \eb{0.198}{0.039} & \eb{0.587}{0.053} & \eb{0.643}{0.051} & \eb{0.262}{0.044} & \eb{0.660}{0.054} & \eb{0.747}{0.041} & \eb{0.207}{0.042} & \eb{0.606}{0.048} & \eb{0.654}{0.047} & \eb{0.279}{0.043} \\
            & Avg($-\log p$) & \eb{0.557}{0.046} & \eb{0.776}{0.038} & \eb{0.203}{0.039} & \eb{0.590}{0.054} & \eb{0.645}{0.051} & \eb{0.294}{0.047} & \eb{0.656}{0.055} & \eb{0.745}{0.042} & \eb{0.235}{0.043} & \eb{0.610}{0.049} & \eb{0.656}{0.047} & \eb{0.320}{0.046} \\
            & Max($-\log p$) & \eb{0.557}{0.046} & \eb{0.776}{0.037} & \eb{0.194}{0.039} & \eb{0.584}{0.053} & \eb{0.642}{0.050} & \eb{0.285}{0.047} & \eb{0.660}{0.055} & \eb{0.747}{0.041} & \eb{0.229}{0.041} & \eb{0.606}{0.048} & \eb{0.655}{0.048} & \eb{0.285}{0.044} \\
            & Embedding Regression & \eb{0.791}{0.058} & \eb{0.856}{0.032} & \eb{0.128}{0.031} & \eb{0.568}{0.058} & \eb{0.641}{0.053} & \eb{0.350}{0.046} & \eb{0.680}{0.059} & \eb{0.757}{0.045} & \eb{0.209}{0.037} & \eb{0.610}{0.054} & \eb{0.669}{0.051} & \eb{0.306}{0.044} \\
            & PPL & \eb{0.557}{0.046} & \eb{0.776}{0.038} & \eb{0.199}{0.039} & \eb{0.590}{0.054} & \eb{0.645}{0.051} & \eb{0.313}{0.047} & \eb{0.656}{0.055} & \eb{0.745}{0.042} & \eb{0.247}{0.042} & \eb{0.610}{0.049} & \eb{0.656}{0.047} & \eb{0.331}{0.045} \\
            & KLE(Full) & \eb{0.878}{0.047} & \eb{0.885}{0.025} & \eb{0.112}{0.031} & \textbf{\eb{0.715}{0.049}} & \eb{0.725}{0.045} & \eb{0.327}{0.045} & \eb{0.790}{0.044} & \eb{0.824}{0.030} & \eb{0.216}{0.041} & \textbf{\eb{0.735}{0.050}} & \textbf{\eb{0.734}{0.045}} & \eb{0.281}{0.042} \\
            \cmidrule{2-14}
            & \textbf{LGU (Ours)} & \textbf{\eb{0.884}{0.045}} & \textbf{\eb{0.887}{0.023}} & \eb{0.060}{0.026} & \eb{0.714}{0.049} & \textbf{\eb{0.728}{0.046}} & \textbf{\eb{0.090}{0.038}} & \textbf{\eb{0.814}{0.042}} & \textbf{\eb{0.832}{0.028}} & \textbf{\eb{0.038}{0.028}} & \eb{0.726}{0.052} & \eb{0.732}{0.045} & \eb{0.103}{0.036} \\
            \midrule
            % ==========================
            % Model: gemma-2-9b-it
            % ==========================
            \multirow{10}{*}{\rotatebox[origin=c]{90}{\textbf{\shortstack{Gemma-2-\\9B-it}}}} 
            & SE & \eb{0.909}{0.039} & \eb{0.893}{0.020} & \eb{0.055}{0.024} & \eb{0.694}{0.052} & \eb{0.715}{0.048} & \eb{0.164}{0.042} & \eb{0.734}{0.054} & \eb{0.819}{0.037} & \eb{0.157}{0.036} & \eb{0.781}{0.048} & \eb{0.780}{0.040} & \eb{0.097}{0.036} \\
            & NE & \eb{0.873}{0.042} & \eb{0.886}{0.022} & \eb{0.135}{0.034} & \eb{0.626}{0.055} & \eb{0.676}{0.050} & \eb{0.117}{0.046} & \eb{0.701}{0.056} & \eb{0.807}{0.039} & \eb{0.206}{0.046} & \eb{0.709}{0.053} & \eb{0.748}{0.046} & \textbf{\eb{0.042}{0.038}} \\
            & MTE & \eb{0.746}{0.050} & \eb{0.854}{0.026} & \eb{0.103}{0.035} & \eb{0.613}{0.054} & \eb{0.667}{0.051} & \eb{0.200}{0.044} & \eb{0.470}{0.062} & \eb{0.713}{0.051} & \eb{0.167}{0.065} & \eb{0.585}{0.056} & \eb{0.680}{0.051} & \eb{0.189}{0.049} \\
            & MSP & \eb{0.774}{0.051} & \eb{0.861}{0.025} & \eb{0.124}{0.036} & \eb{0.614}{0.055} & \eb{0.663}{0.052} & \eb{0.182}{0.045} & \eb{0.580}{0.066} & \eb{0.748}{0.050} & \eb{0.232}{0.042} & \eb{0.633}{0.055} & \eb{0.705}{0.051} & \eb{0.199}{0.044} \\
            & Avg($-\log p$) & \eb{0.754}{0.053} & \eb{0.856}{0.026} & \eb{0.149}{0.037} & \eb{0.600}{0.057} & \eb{0.664}{0.051} & \eb{0.284}{0.046} & \eb{0.511}{0.065} & \eb{0.726}{0.051} & \eb{0.195}{0.043} & \eb{0.607}{0.054} & \eb{0.691}{0.052} & \eb{0.236}{0.048} \\
            & Max($-\log p$) & \eb{0.764}{0.053} & \eb{0.859}{0.026} & \eb{0.149}{0.037} & \eb{0.607}{0.056} & \eb{0.665}{0.053} & \eb{0.276}{0.051} & \eb{0.559}{0.066} & \eb{0.742}{0.050} & \eb{0.134}{0.039} & \eb{0.619}{0.054} & \eb{0.697}{0.052} & \eb{0.227}{0.050} \\
            & Embedding Regression & \eb{0.865}{0.042} & \eb{0.885}{0.022} & \eb{0.114}{0.035} & \eb{0.676}{0.057} & \eb{0.686}{0.052} & \eb{0.254}{0.044} & \eb{0.694}{0.061} & \eb{0.801}{0.039} & \eb{0.193}{0.043} & \eb{0.707}{0.053} & \eb{0.737}{0.044} & \eb{0.245}{0.043} \\
            & PPL & \eb{0.754}{0.053} & \eb{0.856}{0.026} & \eb{0.181}{0.040} & \eb{0.600}{0.057} & \eb{0.664}{0.051} & \eb{0.319}{0.047} & \eb{0.511}{0.065} & \eb{0.726}{0.051} & \eb{0.211}{0.043} & \eb{0.607}{0.054} & \eb{0.691}{0.052} & \eb{0.278}{0.049} \\
            & KLE(Full) & \textbf{\eb{0.925}{0.032}} & \textbf{\eb{0.899}{0.017}} & \textbf{\eb{0.038}{0.023}} & \eb{0.720}{0.051} & \eb{0.725}{0.046} & \eb{0.184}{0.042} & \textbf{\eb{0.746}{0.054}} & \textbf{\eb{0.820}{0.037}} & \eb{0.154}{0.035} & \textbf{\eb{0.800}{0.046}} & \textbf{\eb{0.786}{0.039}} & \eb{0.113}{0.037} \\
            \cmidrule{2-14}
            & \textbf{LGU (Ours)} & \eb{0.922}{0.032} & \eb{0.898}{0.018} & \eb{0.060}{0.026} & \textbf{\eb{0.740}{0.051}} & \textbf{\eb{0.729}{0.046}} & \textbf{\eb{0.105}{0.038}} & \eb{0.732}{0.056} & \eb{0.810}{0.038} & \textbf{\eb{0.111}{0.032}} & \eb{0.796}{0.046} & \eb{0.780}{0.040} & \eb{0.113}{0.037} \\
            \midrule
            \bottomrule
        \end{tabular}

==> (inline-1) <==
\begin{tabular}{c|l|ccc|ccc|ccc|ccc}
            \toprule
            
            & \multirow{2}{*}{\textbf{Method}} 
            & \multicolumn{3}{c|}{\textbf{Trivia QA}} 
            & \multicolumn{3}{c|}{\textbf{SQuAD}} 
            & \multicolumn{3}{c|}{\textbf{BioASQ}} 
            & \multicolumn{3}{c}{\textbf{NQ}} \\
            
            \cmidrule(lr){3-5} \cmidrule(lr){6-8} \cmidrule(lr){9-11} \cmidrule(lr){12-14}
            
            & 
            & \textbf{AUROC} & \textbf{AUARC} & \textbf{ECE} 
            & \textbf{AUROC} & \textbf{AUARC} & \textbf{ECE} 
            & \textbf{AUROC} & \textbf{AUARC} & \textbf{ECE} 
            & \textbf{AUROC} & \textbf{AUARC} & \textbf{ECE} \\
            \midrule
            
            % ==========================
            % Model: falcon-7b
            % ==========================
            \multirow{7}{*}{\rotatebox[origin=c]{90}{\textbf{Falcon-7b}}} 
            & RE & \eb{0.8797}{0.0333} & \eb{0.8359}{0.0284} & \textbf{\eb{0.0484}{0.0256}} & \eb{0.6622}{0.0511} & \eb{0.5989}{0.0544} & \eb{0.1545}{0.0425} & \eb{0.7540}{0.0466} & \eb{0.7295}{0.0463} & \eb{0.1473}{0.0398} & \eb{0.7559}{0.0476} & \eb{0.6347}{0.0528} & \eb{0.0764}{0.0370} \\
            & IGE & \eb{0.8793}{0.0349} & \eb{0.8348}{0.0288} & \eb{0.0589}{0.0279} & \eb{0.6626}{0.0504} & \eb{0.6027}{0.0542} & \eb{0.1302}{0.0399} & \eb{0.7688}{0.0441} & \eb{0.7409}{0.0450} & \eb{0.1023}{0.0359} & \eb{0.7592}{0.0458} & \eb{0.6349}{0.0522} & \eb{0.0609}{0.0340} \\
            & \textbf{LGU (Ours)} & \eb{0.8830}{0.0344} & \eb{0.8367}{0.0292} & \eb{0.0500}{0.0289} & \eb{0.6968}{0.0484} & \eb{0.6197}{0.0517} & \textbf{\eb{0.0708}{0.0346}} & \textbf{\eb{0.7703}{0.0433}} & \textbf{\eb{0.7429}{0.0442}} & \textbf{\eb{0.0569}{0.0328}} & \eb{0.7619}{0.0468} & \eb{0.6389}{0.0542} & \textbf{\eb{0.0572}{0.0342}} \\
            & LGUWD & \textbf{\eb{0.8836}{0.0341}} & \textbf{\eb{0.8371}{0.0294}} & \eb{0.0578}{0.0292} & \eb{0.6941}{0.0492} & \eb{0.6173}{0.0522} & \eb{0.0719}{0.0370} & \eb{0.7689}{0.0439} & \eb{0.7418}{0.0437} & \eb{0.0717}{0.0348} & \textbf{\eb{0.7627}{0.0461}} & \textbf{\eb{0.6394}{0.0542}} & \eb{0.0664}{0.0349} \\
            & LGUAD & \eb{0.8783}{0.0345} & \eb{0.8352}{0.0293} & \eb{0.1528}{0.0380} & \textbf{\eb{0.7031}{0.0506}} & \textbf{\eb{0.6208}{0.0518}} & \eb{0.2349}{0.0443} & \eb{0.7621}{0.0435} & \eb{0.7375}{0.0440} & \eb{0.2020}{0.0427} & \eb{0.7622}{0.0457} & \eb{0.6346}{0.0538} & \eb{0.2173}{0.0450} \\
            & LGUE & \eb{0.8716}{0.0353} & \eb{0.8323}{0.0299} & \eb{0.2887}{0.0424} & \eb{0.6997}{0.0511} & \eb{0.6151}{0.0534} & \eb{0.4646}{0.0473} & \eb{0.7543}{0.0452} & \eb{0.7328}{0.0451} & \eb{0.3650}{0.0476} & \eb{0.7590}{0.0445} & \eb{0.6341}{0.0546} & \eb{0.4533}{0.0473} \\
            \midrule
            % ==========================
            % Model: falcon-7b-instruct
            % ==========================
            \multirow{7}{*}{\rotatebox[origin=c]{90}{\textbf{\shortstack{Falcon-7b-\\instruct}}}} 
            & RE & \eb{0.8285}{0.0393} & \eb{0.6918}{0.0459} & \textbf{\eb{0.0979}{0.0352}} & \eb{0.6921}{0.0518} & \eb{0.5650}{0.0586} & \eb{0.1181}{0.0407} & \eb{0.7164}{0.0485} & \eb{0.6137}{0.0560} & \eb{0.1052}{0.0400} & \eb{0.7211}{0.0509} & \eb{0.5153}{0.0612} & \eb{0.1006}{0.0388} \\
            & IGE & \eb{0.8469}{0.0379} & \eb{0.7015}{0.0459} & \eb{0.1207}{0.0372} & \eb{0.6882}{0.0512} & \eb{0.5580}{0.0584} & \eb{0.1072}{0.0384} & \eb{0.7096}{0.0489} & \eb{0.6067}{0.0550} & \textbf{\eb{0.1040}{0.0386}} & \eb{0.7349}{0.0501} & \eb{0.5220}{0.0618} & \textbf{\eb{0.0981}{0.0343}} \\
            & \textbf{LGU (Ours)} & \eb{0.8492}{0.0383} & \eb{0.7021}{0.0461} & \eb{0.1507}{0.0402} & \eb{0.7141}{0.0499} & \eb{0.5786}{0.0586} & \textbf{\eb{0.0980}{0.0405}} & \textbf{\eb{0.7264}{0.0484}} & \textbf{\eb{0.6185}{0.0559}} & \eb{0.1321}{0.0410} & \textbf{\eb{0.7517}{0.0490}} & \textbf{\eb{0.5332}{0.0612}} & \eb{0.1381}{0.0384} \\
            & LGUWD & \textbf{\eb{0.8498}{0.0385}} & \textbf{\eb{0.7026}{0.0459}} & \eb{0.1559}{0.0394} & \eb{0.7107}{0.0505} & \eb{0.5760}{0.0590} & \eb{0.0987}{0.0409} & \eb{0.7233}{0.0484} & \eb{0.6136}{0.0551} & \eb{0.1286}{0.0400} & \eb{0.7504}{0.0487} & \eb{0.5320}{0.0613} & \eb{0.1361}{0.0394} \\
            & LGUAD & \eb{0.8489}{0.0371} & \eb{0.7016}{0.0462} & \eb{0.2796}{0.0418} & \textbf{\eb{0.7204}{0.0507}} & \textbf{\eb{0.5861}{0.0562}} & \eb{0.2741}{0.0481} & \eb{0.7225}{0.0478} & \eb{0.6155}{0.0564} & \eb{0.2990}{0.0459} & \eb{0.7517}{0.0483} & \eb{0.5323}{0.0593} & \eb{0.2912}{0.0410} \\
            & LGUE & \eb{0.8477}{0.0374} & \eb{0.7012}{0.0463} & \eb{0.4598}{0.0474} & \eb{0.7058}{0.0506} & \eb{0.5772}{0.0573} & \eb{0.5101}{0.0487} & \eb{0.7186}{0.0489} & \eb{0.6105}{0.0560} & \eb{0.4723}{0.0487} & \eb{0.7493}{0.0494} & \eb{0.5329}{0.0590} & \eb{0.5092}{0.0460} \\
            \midrule
            % ==========================
            % Model: Llama-2-7b-chat
            % ==========================
            \multirow{7}{*}{\rotatebox[origin=c]{90}{\textbf{\shortstack{Llama-2-\\7b-chat}}}} 
            & RE & \textbf{\eb{0.8459}{0.0425}} & \eb{0.8320}{0.0306} & \textbf{\eb{0.1373}{0.0351}} & \eb{0.7129}{0.0501} & \eb{0.6504}{0.0541} & \textbf{\eb{0.1229}{0.0381}} & \eb{0.7300}{0.0509} & \eb{0.7054}{0.0482} & \textbf{\eb{0.1460}{0.0396}} & \eb{0.7014}{0.0491} & \eb{0.6754}{0.0509} & \eb{0.1508}{0.0397} \\
            & IGE & \eb{0.8412}{0.0425} & \eb{0.8310}{0.0304} & \eb{0.1381}{0.0358} & \eb{0.7119}{0.0483} & \eb{0.6483}{0.0537} & \eb{0.1324}{0.0416} & \eb{0.7339}{0.0507} & \eb{0.7080}{0.0485} & \eb{0.1465}{0.0399} & \eb{0.7125}{0.0506} & \eb{0.6790}{0.0495} & \textbf{\eb{0.1501}{0.0424}} \\
            & \textbf{LGU (Ours)} & \eb{0.8441}{0.0418} & \eb{0.8318}{0.0300} & \eb{0.1427}{0.0373} & \eb{0.7484}{0.0456} & \eb{0.6635}{0.0533} & \eb{0.1431}{0.0454} & \eb{0.7355}{0.0505} & \eb{0.7085}{0.0485} & \eb{0.1582}{0.0433} & \eb{0.7195}{0.0513} & \eb{0.6823}{0.0509} & \eb{0.1662}{0.0408} \\
            & LGUWD & \eb{0.8448}{0.0414} & \eb{0.8319}{0.0304} & \eb{0.1458}{0.0361} & \eb{0.7450}{0.0456} & \eb{0.6620}{0.0532} & \eb{0.1570}{0.0466} & \eb{0.7369}{0.0506} & \eb{0.7086}{0.0479} & \eb{0.1709}{0.0444} & \textbf{\eb{0.7196}{0.0516}} & \eb{0.6828}{0.0508} & \eb{0.1673}{0.0409} \\
            & LGUAD & \eb{0.8459}{0.0428} & \textbf{\eb{0.8321}{0.0302}} & \eb{0.2134}{0.0387} & \textbf{\eb{0.7496}{0.0458}} & \textbf{\eb{0.6646}{0.0531}} & \eb{0.3089}{0.0471} & \eb{0.7380}{0.0510} & \eb{0.7089}{0.0475} & \eb{0.2838}{0.0484} & \eb{0.7194}{0.0505} & \eb{0.6817}{0.0510} & \eb{0.2760}{0.0431} \\
            & LGUE & \eb{0.8451}{0.0423} & \eb{0.8318}{0.0303} & \eb{0.2776}{0.0435} & \eb{0.7388}{0.0474} & \eb{0.6582}{0.0543} & \eb{0.4468}{0.0509} & \textbf{\eb{0.7400}{0.0499}} & \textbf{\eb{0.7103}{0.0478}} & \eb{0.3846}{0.0505} & \eb{0.7194}{0.0502} & \textbf{\eb{0.6832}{0.0506}} & \eb{0.3917}{0.0462} \\
            \midrule
            % ==========================
            % Model: Mistral-7B-v0.1
            % ==========================
            \multirow{7}{*}{\rotatebox[origin=c]{90}{\textbf{\shortstack{Mistral-\\7B-v0.1}}}} 
            & RE & \eb{0.8702}{0.0428} & \eb{0.8777}{0.0235} & \textbf{\eb{0.0344}{0.0269}} & \eb{0.6828}{0.0521} & \eb{0.6827}{0.0507} & \eb{0.1773}{0.0453} & \eb{0.7570}{0.0516} & \eb{0.8107}{0.0372} & \eb{0.1709}{0.0391} & \eb{0.7323}{0.0497} & \eb{0.7059}{0.0485} & \eb{0.1341}{0.0415} \\
            & IGE & \textbf{\eb{0.8708}{0.0438}} & \eb{0.8777}{0.0234} & \eb{0.0389}{0.0251} & \eb{0.6912}{0.0515} & \eb{0.6893}{0.0508} & \eb{0.1574}{0.0459} & \textbf{\eb{0.7727}{0.0503}} & \textbf{\eb{0.8190}{0.0355}} & \eb{0.1251}{0.0371} & \eb{0.7425}{0.0488} & \eb{0.7121}{0.0476} & \eb{0.1155}{0.0398} \\
            & \textbf{LGU (Ours)} & \eb{0.8705}{0.0438} & \textbf{\eb{0.8779}{0.0233}} & \eb{0.0536}{0.0270} & \eb{0.7367}{0.0516} & \eb{0.7124}{0.0493} & \textbf{\eb{0.0726}{0.0354}} & \eb{0.7716}{0.0521} & \eb{0.8179}{0.0359} & \textbf{\eb{0.0605}{0.0317}} & \textbf{\eb{0.7494}{0.0477}} & \eb{0.7140}{0.0465} & \textbf{\eb{0.1024}{0.0382}} \\
            & LGUWD & \eb{0.8697}{0.0433} & \eb{0.8774}{0.0233} & \eb{0.0670}{0.0279} & \eb{0.7354}{0.0515} & \eb{0.7104}{0.0493} & \eb{0.0764}{0.0350} & \eb{0.7724}{0.0515} & \eb{0.8187}{0.0365} & \eb{0.0609}{0.0332} & \eb{0.7490}{0.0483} & \eb{0.7135}{0.0470} & \eb{0.1049}{0.0376} \\
            & LGUAD & \eb{0.8707}{0.0432} & \eb{0.8774}{0.0232} & \eb{0.1180}{0.0335} & \textbf{\eb{0.7386}{0.0502}} & \textbf{\eb{0.7141}{0.0488}} & \eb{0.1797}{0.0425} & \eb{0.7673}{0.0525} & \eb{0.8160}{0.0351} & \eb{0.1635}{0.0382} & \eb{0.7493}{0.0479} & \textbf{\eb{0.7151}{0.0463}} & \eb{0.1796}{0.0410} \\
            & LGUE & \eb{0.8679}{0.0441} & \eb{0.8770}{0.0233} & \eb{0.1993}{0.0380} & \eb{0.7312}{0.0515} & \eb{0.7091}{0.0489} & \eb{0.3839}{0.0459} & \eb{0.7653}{0.0515} & \eb{0.8175}{0.0356} & \eb{0.2671}{0.0444} & \eb{0.7474}{0.0485} & \eb{0.7133}{0.0469} & \eb{0.3387}{0.0455} \\
            \midrule
            % ==========================
            % Model: Llama-2-13b-chat
            % ==========================
            \multirow{7}{*}{\rotatebox[origin=c]{90}{\textbf{\shortstack{Llama-2-\\13b-chat}}}} 
            & RE & \eb{0.8288}{0.0505} & \eb{0.8468}{0.0298} & \textbf{\eb{0.1173}{0.0339}} & \eb{0.6909}{0.0532} & \eb{0.6775}{0.0507} & \eb{0.1560}{0.0415} & \eb{0.7210}{0.0538} & \eb{0.7319}{0.0477} & \textbf{\eb{0.1341}{0.0387}} & \eb{0.7197}{0.0520} & \eb{0.7221}{0.0455} & \textbf{\eb{0.1302}{0.0408}} \\
            & IGE & \eb{0.8285}{0.0515} & \eb{0.8469}{0.0301} & \eb{0.1188}{0.0335} & \eb{0.6937}{0.0533} & \eb{0.6777}{0.0511} & \eb{0.1523}{0.0421} & \eb{0.7220}{0.0533} & \eb{0.7317}{0.0482} & \eb{0.1368}{0.0380} & \eb{0.7287}{0.0525} & \eb{0.7257}{0.0449} & \eb{0.1432}{0.0395} \\
            & \textbf{LGU (Ours)} & \eb{0.8287}{0.0513} & \textbf{\eb{0.8470}{0.0300}} & \eb{0.1213}{0.0334} & \eb{0.7171}{0.0524} & \eb{0.6867}{0.0506} & \textbf{\eb{0.1447}{0.0446}} & \eb{0.7211}{0.0533} & \eb{0.7313}{0.0477} & \eb{0.1385}{0.0385} & \textbf{\eb{0.7438}{0.0530}} & \textbf{\eb{0.7307}{0.0456}} & \eb{0.1384}{0.0371} \\
            & LGUWD & \textbf{\eb{0.8289}{0.0516}} & \eb{0.8463}{0.0301} & \eb{0.1258}{0.0343} & \eb{0.7153}{0.0523} & \eb{0.6866}{0.0504} & \eb{0.1571}{0.0480} & \eb{0.7208}{0.0531} & \eb{0.7313}{0.0477} & \eb{0.1614}{0.0419} & \eb{0.7430}{0.0530} & \eb{0.7302}{0.0455} & \eb{0.1423}{0.0369} \\
            & LGUAD & \eb{0.8269}{0.0506} & \eb{0.8462}{0.0301} & \eb{0.1845}{0.0372} & \textbf{\eb{0.7203}{0.0515}} & \textbf{\eb{0.6892}{0.0507}} & \eb{0.2982}{0.0499} & \eb{0.7229}{0.0531} & \eb{0.7314}{0.0474} & \eb{0.2437}{0.0435} & \eb{0.7415}{0.0522} & \eb{0.7296}{0.0452} & \eb{0.2504}{0.0433} \\
            & LGUE & \eb{0.8258}{0.0508} & \eb{0.8463}{0.0303} & \eb{0.2297}{0.0412} & \eb{0.7129}{0.0520} & \eb{0.6857}{0.0508} & \eb{0.4107}{0.0490} & \textbf{\eb{0.7247}{0.0534}} & \textbf{\eb{0.7334}{0.0477}} & \eb{0.3303}{0.0467} & \eb{0.7365}{0.0524} & \eb{0.7279}{0.0449} & \eb{0.3477}{0.0467} \\
            \midrule
            % ==========================
            % Model: Qwen3-32B
            % ==========================
            \multirow{7}{*}{\rotatebox[origin=c]{90}{\textbf{Qwen3-32B}}} 
            & RE & \eb{0.8516}{0.0432} & \eb{0.8458}{0.0293} & \eb{0.0916}{0.0317} & \eb{0.7026}{0.0546} & \eb{0.7695}{0.0414} & \eb{0.1892}{0.0416} & \eb{0.7692}{0.0575} & \eb{0.8435}{0.0322} & \eb{0.1290}{0.0351} & \eb{0.7844}{0.0466} & \eb{0.7403}{0.0451} & \eb{0.1121}{0.0390} \\
            & IGE & \eb{0.8623}{0.0418} & \eb{0.8493}{0.0293} & \textbf{\eb{0.0728}{0.0297}} & \eb{0.7062}{0.0536} & \eb{0.7732}{0.0403} & \eb{0.1635}{0.0414} & \eb{0.7772}{0.0560} & \eb{0.8458}{0.0317} & \eb{0.1084}{0.0336} & \eb{0.7820}{0.0461} & \eb{0.7385}{0.0453} & \eb{0.0970}{0.0394} \\
            & \textbf{LGU (Ours)} & \eb{0.8621}{0.0421} & \textbf{\eb{0.8493}{0.0296}} & \eb{0.0898}{0.0330} & \eb{0.7429}{0.0510} & \eb{0.7880}{0.0381} & \textbf{\eb{0.0777}{0.0364}} & \eb{0.7829}{0.0559} & \eb{0.8467}{0.0320} & \textbf{\eb{0.0631}{0.0306}} & \eb{0.7964}{0.0453} & \eb{0.7467}{0.0432} & \textbf{\eb{0.0933}{0.0371}} \\
            & LGUWD & \textbf{\eb{0.8632}{0.0423}} & \eb{0.8492}{0.0293} & \eb{0.0963}{0.0330} & \eb{0.7413}{0.0516} & \eb{0.7861}{0.0389} & \eb{0.0812}{0.0344} & \eb{0.7814}{0.0558} & \eb{0.8460}{0.0319} & \eb{0.0656}{0.0304} & \eb{0.7954}{0.0447} & \eb{0.7445}{0.0436} & \eb{0.1001}{0.0376} \\
            & LGUAD & \eb{0.8618}{0.0421} & \eb{0.8488}{0.0290} & \eb{0.1712}{0.0358} & \textbf{\eb{0.7504}{0.0502}} & \textbf{\eb{0.7891}{0.0381}} & \eb{0.1558}{0.0402} & \eb{0.7851}{0.0554} & \eb{0.8469}{0.0320} & \eb{0.1383}{0.0376} & \textbf{\eb{0.8035}{0.0439}} & \textbf{\eb{0.7507}{0.0431}} & \eb{0.2359}{0.0445} \\
            & LGUE & \eb{0.8600}{0.0418} & \eb{0.8489}{0.0291} & \eb{0.2594}{0.0413} & \eb{0.7390}{0.0523} & \eb{0.7833}{0.0396} & \eb{0.2939}{0.0452} & \textbf{\eb{0.7872}{0.0556}} & \textbf{\eb{0.8478}{0.0318}} & \eb{0.2050}{0.0394} & \eb{0.8028}{0.0450} & \eb{0.7495}{0.0433} & \eb{0.3841}{0.0478} \\
            \midrule
            % ==========================
            % Model: Meta-Llama-3-8B
            % ==========================
            \multirow{7}{*}{\rotatebox[origin=c]{90}{\textbf{LLaMA3-8B}}} 
            & RE & \eb{0.8778}{0.0458} & \eb{0.8859}{0.0236} & \eb{0.0538}{0.0242} & \eb{0.6553}{0.0519} & \eb{0.7037}{0.0473} & \eb{0.2010}{0.0449} & \eb{0.8082}{0.0438} & \eb{0.8298}{0.0292} & \eb{0.1012}{0.0361} & \eb{0.7235}{0.0530} & \eb{0.7278}{0.0459} & \eb{0.1756}{0.0391} \\
            & IGE & \eb{0.8832}{0.0456} & \eb{0.8874}{0.0231} & \eb{0.0529}{0.0249} & \eb{0.6581}{0.0514} & \eb{0.7071}{0.0461} & \eb{0.1734}{0.0428} & \textbf{\eb{0.8172}{0.0420}} & \textbf{\eb{0.8337}{0.0285}} & \eb{0.0764}{0.0328} & \textbf{\eb{0.7316}{0.0521}} & \textbf{\eb{0.7330}{0.0456}} & \eb{0.1456}{0.0377} \\
            & \textbf{LGU (Ours)} & \eb{0.8845}{0.0454} & \eb{0.8873}{0.0230} & \eb{0.0599}{0.0264} & \eb{0.7141}{0.0486} & \eb{0.7285}{0.0458} & \eb{0.0895}{0.0379} & \eb{0.8143}{0.0416} & \eb{0.8317}{0.0278} & \textbf{\eb{0.0376}{0.0280}} & \eb{0.7259}{0.0522} & \eb{0.7316}{0.0451} & \textbf{\eb{0.1028}{0.0364}} \\
            & LGUWD & \eb{0.8839}{0.0455} & \eb{0.8869}{0.0230} & \textbf{\eb{0.0458}{0.0257}} & \eb{0.7086}{0.0505} & \eb{0.7244}{0.0457} & \textbf{\eb{0.0875}{0.0365}} & \eb{0.8118}{0.0428} & \eb{0.8313}{0.0280} & \eb{0.0519}{0.0292} & \eb{0.7240}{0.0520} & \eb{0.7318}{0.0455} & \eb{0.1031}{0.0363} \\
            & LGUAD & \textbf{\eb{0.8847}{0.0463}} & \eb{0.8874}{0.0227} & \eb{0.1071}{0.0309} & \textbf{\eb{0.7198}{0.0484}} & \textbf{\eb{0.7312}{0.0446}} & \eb{0.1581}{0.0422} & \eb{0.8035}{0.0422} & \eb{0.8286}{0.0283} & \eb{0.1550}{0.0378} & \eb{0.7210}{0.0521} & \eb{0.7280}{0.0457} & \eb{0.1343}{0.0381} \\
            & LGUE & \eb{0.8829}{0.0463} & \textbf{\eb{0.8875}{0.0230}} & \eb{0.1891}{0.0387} & \eb{0.7113}{0.0501} & \eb{0.7254}{0.0464} & \eb{0.3569}{0.0479} & \eb{0.8034}{0.0421} & \eb{0.8284}{0.0285} & \eb{0.2667}{0.0415} & \eb{0.7225}{0.0513} & \eb{0.7287}{0.0463} & \eb{0.3124}{0.0423} \\
            \midrule
            % ==========================
            % Model: gemma-2-9b-it
            % ==========================
            \multirow{7}{*}{\rotatebox[origin=c]{90}{\textbf{\shortstack{Gemma-2-\\9B-it}}}} 
            & RE & \eb{0.9219}{0.0331} & \eb{0.8976}{0.0179} & \eb{0.0667}{0.0275} & \eb{0.7185}{0.0506} & \eb{0.7230}{0.0472} & \eb{0.1081}{0.0385} & \textbf{\eb{0.7321}{0.0553}} & \textbf{\eb{0.8115}{0.0379}} & \eb{0.1143}{0.0357} & \eb{0.7841}{0.0487} & \eb{0.7767}{0.0406} & \textbf{\eb{0.0967}{0.0371}} \\
            & IGE & \eb{0.9225}{0.0322} & \eb{0.8978}{0.0180} & \eb{0.0654}{0.0269} & \eb{0.7129}{0.0516} & \eb{0.7187}{0.0478} & \textbf{\eb{0.1022}{0.0368}} & \eb{0.7287}{0.0561} & \eb{0.8103}{0.0379} & \eb{0.1163}{0.0343} & \eb{0.7859}{0.0481} & \eb{0.7776}{0.0406} & \eb{0.0989}{0.0352} \\
            & \textbf{LGU (Ours)} & \eb{0.9222}{0.0324} & \eb{0.8975}{0.0181} & \textbf{\eb{0.0602}{0.0256}} & \eb{0.7401}{0.0506} & \eb{0.7293}{0.0465} & \eb{0.1051}{0.0381} & \eb{0.7320}{0.0560} & \eb{0.8103}{0.0381} & \eb{0.1112}{0.0323} & \eb{0.7956}{0.0462} & \eb{0.7799}{0.0400} & \eb{0.1133}{0.0373} \\
            & LGUWD & \eb{0.9231}{0.0321} & \eb{0.8979}{0.0181} & \eb{0.0658}{0.0269} & \eb{0.7395}{0.0507} & \eb{0.7290}{0.0472} & \eb{0.1111}{0.0394} & \eb{0.7320}{0.0559} & \eb{0.8103}{0.0382} & \textbf{\eb{0.1096}{0.0336}} & \eb{0.7947}{0.0466} & \eb{0.7802}{0.0403} & \eb{0.1154}{0.0369} \\
            & LGUAD & \eb{0.9263}{0.0322} & \eb{0.8984}{0.0178} & \eb{0.1299}{0.0363} & \textbf{\eb{0.7421}{0.0506}} & \textbf{\eb{0.7312}{0.0461}} & \eb{0.2592}{0.0457} & \eb{0.7308}{0.0565} & \eb{0.8106}{0.0379} & \eb{0.1800}{0.0409} & \textbf{\eb{0.7985}{0.0464}} & \textbf{\eb{0.7815}{0.0403}} & \eb{0.2251}{0.0431} \\
            & LGUE & \textbf{\eb{0.9267}{0.0320}} & \textbf{\eb{0.8985}{0.0177}} & \eb{0.1978}{0.0404} & \eb{0.7407}{0.0499} & \eb{0.7301}{0.0459} & \eb{0.3717}{0.0462} & \eb{0.7313}{0.0562} & \eb{0.8108}{0.0377} & \eb{0.2366}{0.0429} & \eb{0.7967}{0.0477} & \eb{0.7808}{0.0404} & \eb{0.3277}{0.0457} \\
            
            \bottomrule
        \end{tabular}
\begin{tabular}{c|l|ccc|ccc|ccc|ccc}
        \toprule
        
        & \multirow{2}{*}{\textbf{Method}} 
        & \multicolumn{3}{c|}{\textbf{Trivia QA}} 
        & \multicolumn{3}{c|}{\textbf{SQuAD}} 
        & \multicolumn{3}{c|}{\textbf{BioASQ}} 
        & \multicolumn{3}{c}{\textbf{NQ}} \\
        
        \cmidrule(lr){3-5} \cmidrule(lr){6-8} \cmidrule(lr){9-11} \cmidrule(lr){12-14}
        
        & 
        & \textbf{AUROC} & \textbf{AUARC} & \textbf{ECE} 
        & \textbf{AUROC} & \textbf{AUARC} & \textbf{ECE} 
        & \textbf{AUROC} & \textbf{AUARC} & \textbf{ECE} 
        & \textbf{AUROC} & \textbf{AUARC} & \textbf{ECE} \\
        \midrule
        
        % ==========================
            % Model: falcon-7b
            % ==========================
            \multirow{10}{*}{\rotatebox[origin=c]{90}{\textbf{Falcon-7b}}} 
            & DSE & \eb{0.8610}{0.0378} & \eb{0.8197}{0.0309} & \eb{0.1600}{0.0371} & \eb{0.6579}{0.0501} & \eb{0.5908}{0.0526} & \eb{0.3322}{0.0483} & \eb{0.7296}{0.0479} & \eb{0.7089}{0.0465} & \eb{0.2484}{0.0429} & \eb{0.7596}{0.0457} & \eb{0.6160}{0.0517} & \eb{0.2533}{0.0450} \\
            & KLE (heat) & \textbf{\eb{0.8811}{0.0360}} & \textbf{\eb{0.8329}{0.0301}} & \eb{0.1830}{0.0380} & \textbf{\eb{0.7181}{0.0501}} & \textbf{\eb{0.6297}{0.0531}} & \eb{0.2669}{0.0464} & \textbf{\eb{0.7793}{0.0428}} & \textbf{\eb{0.7525}{0.0424}} & \eb{0.2131}{0.0409} & \textbf{\eb{0.7776}{0.0448}} & \textbf{\eb{0.6419}{0.0522}} & \eb{0.2390}{0.0430} \\
            & DRE & \eb{0.8662}{0.0361} & \eb{0.8279}{0.0295} & \eb{0.1103}{0.0351} & \eb{0.6647}{0.0510} & \eb{0.5929}{0.0536} & \eb{0.2326}{0.0467} & \eb{0.7535}{0.0457} & \eb{0.7252}{0.0463} & \eb{0.1806}{0.0402} & \eb{0.7581}{0.0454} & \eb{0.6238}{0.0533} & \eb{0.1822}{0.0418} \\
            & DIGE & \eb{0.8655}{0.0362} & \eb{0.8270}{0.0303} & \eb{0.0929}{0.0341} & \eb{0.6626}{0.0508} & \eb{0.5939}{0.0551} & \eb{0.2006}{0.0462} & \eb{0.7575}{0.0456} & \eb{0.7250}{0.0471} & \eb{0.1453}{0.0378} & \eb{0.7595}{0.0438} & \eb{0.6218}{0.0529} & \eb{0.1493}{0.0409} \\
            & DLGU & \eb{0.8683}{0.0358} & \eb{0.8290}{0.0297} & \eb{0.0698}{0.0301} & \eb{0.6944}{0.0499} & \eb{0.6136}{0.0536} & \eb{0.0769}{0.0358} & \eb{0.7545}{0.0444} & \eb{0.7318}{0.0443} & \eb{0.0516}{0.0317} & \eb{0.7530}{0.0447} & \eb{0.6249}{0.0545} & \eb{0.0816}{0.0356} \\
            & DLGUWD & \eb{0.8666}{0.0363} & \eb{0.8299}{0.0294} & \textbf{\eb{0.0406}{0.0273}} & \eb{0.6924}{0.0499} & \eb{0.6130}{0.0527} & \textbf{\eb{0.0653}{0.0355}} & \eb{0.7538}{0.0440} & \eb{0.7325}{0.0448} & \textbf{\eb{0.0410}{0.0319}} & \eb{0.7499}{0.0440} & \eb{0.6254}{0.0553} & \textbf{\eb{0.0640}{0.0348}} \\
            & DLGUAD & \eb{0.8665}{0.0365} & \eb{0.8285}{0.0298} & \eb{0.1040}{0.0348} & \eb{0.6940}{0.0508} & \eb{0.6123}{0.0532} & \eb{0.2153}{0.0444} & \eb{0.7422}{0.0453} & \eb{0.7259}{0.0454} & \eb{0.1902}{0.0427} & \eb{0.7524}{0.0438} & \eb{0.6272}{0.0544} & \eb{0.1730}{0.0436} \\
            & DLGUE & \eb{0.8633}{0.0368} & \eb{0.8280}{0.0296} & \eb{0.2837}{0.0424} & \eb{0.6926}{0.0509} & \eb{0.6091}{0.0530} & \eb{0.4616}{0.0472} & \eb{0.7406}{0.0458} & \eb{0.7214}{0.0462} & \eb{0.3640}{0.0473} & \eb{0.7530}{0.0447} & \eb{0.6258}{0.0547} & \eb{0.4467}{0.0471} \\
            \midrule
            % ==========================
            % Model: falcon-7b-instruct
            % ==========================
            \multirow{10}{*}{\rotatebox[origin=c]{90}{\textbf{\shortstack{Falcon-7b-\\instruct}}}} 
            & DSE & \eb{0.8244}{0.0386} & \eb{0.6831}{0.0484} & \eb{0.0771}{0.0348} & \eb{0.6660}{0.0507} & \eb{0.5312}{0.0576} & \eb{0.2736}{0.0465} & \eb{0.6852}{0.0523} & \eb{0.5906}{0.0566} & \eb{0.2107}{0.0419} & \eb{0.6995}{0.0509} & \eb{0.4979}{0.0599} & \eb{0.1709}{0.0411} \\
            & KLE (heat) & \textbf{\eb{0.8468}{0.0378}} & \textbf{\eb{0.7021}{0.0456}} & \eb{0.0818}{0.0323} & \textbf{\eb{0.7240}{0.0491}} & \textbf{\eb{0.5901}{0.0562}} & \eb{0.1823}{0.0425} & \textbf{\eb{0.7387}{0.0452}} & \textbf{\eb{0.6290}{0.0559}} & \eb{0.1360}{0.0422} & \textbf{\eb{0.7633}{0.0482}} & \textbf{\eb{0.5449}{0.0606}} & \eb{0.1444}{0.0397} \\
            & DRE & \eb{0.8320}{0.0382} & \eb{0.6885}{0.0461} & \eb{0.0585}{0.0286} & \eb{0.6898}{0.0511} & \eb{0.5609}{0.0574} & \eb{0.1733}{0.0422} & \eb{0.7145}{0.0468} & \eb{0.6124}{0.0572} & \eb{0.1430}{0.0426} & \eb{0.7356}{0.0487} & \eb{0.5164}{0.0600} & \eb{0.1168}{0.0373} \\
            & DIGE & \eb{0.8436}{0.0360} & \eb{0.6905}{0.0466} & \textbf{\eb{0.0579}{0.0301}} & \eb{0.6860}{0.0522} & \eb{0.5611}{0.0586} & \eb{0.1405}{0.0401} & \eb{0.7069}{0.0485} & \eb{0.6033}{0.0570} & \eb{0.1276}{0.0444} & \eb{0.7478}{0.0483} & \eb{0.5270}{0.0607} & \eb{0.0813}{0.0343} \\
            & DLGU & \eb{0.8456}{0.0368} & \eb{0.6974}{0.0464} & \eb{0.0732}{0.0328} & \eb{0.7064}{0.0505} & \eb{0.5800}{0.0569} & \textbf{\eb{0.0755}{0.0375}} & \eb{0.7195}{0.0463} & \eb{0.6159}{0.0571} & \textbf{\eb{0.0892}{0.0380}} & \eb{0.7516}{0.0481} & \eb{0.5342}{0.0599} & \textbf{\eb{0.0804}{0.0331}} \\
            & DLGUWD & \eb{0.8464}{0.0377} & \eb{0.6989}{0.0470} & \eb{0.0915}{0.0342} & \eb{0.7055}{0.0509} & \eb{0.5787}{0.0568} & \eb{0.1052}{0.0376} & \eb{0.7174}{0.0480} & \eb{0.6136}{0.0565} & \eb{0.0934}{0.0372} & \eb{0.7512}{0.0482} & \eb{0.5349}{0.0622} & \eb{0.0871}{0.0355} \\
            & DLGUAD & \eb{0.8412}{0.0369} & \eb{0.6948}{0.0470} & \eb{0.2471}{0.0418} & \eb{0.7141}{0.0509} & \eb{0.5828}{0.0557} & \eb{0.2608}{0.0465} & \eb{0.7162}{0.0478} & \eb{0.6112}{0.0568} & \eb{0.2897}{0.0462} & \eb{0.7516}{0.0503} & \eb{0.5348}{0.0606} & \eb{0.2538}{0.0413} \\
            & DLGUE & \eb{0.8403}{0.0367} & \eb{0.6947}{0.0466} & \eb{0.4556}{0.0474} & \eb{0.7038}{0.0510} & \eb{0.5783}{0.0568} & \eb{0.5101}{0.0481} & \eb{0.7145}{0.0485} & \eb{0.6071}{0.0572} & \eb{0.4720}{0.0493} & \eb{0.7510}{0.0488} & \eb{0.5336}{0.0622} & \eb{0.5052}{0.0458} \\
            \midrule
            % ==========================
            % Model: Llama-2-7b-chat
            % ==========================
            \multirow{10}{*}{\rotatebox[origin=c]{90}{\textbf{\shortstack{Llama-2-\\7b-chat}}}} 
            & DSE & \eb{0.8400}{0.0418} & \eb{0.8296}{0.0305} & \eb{0.0913}{0.0320} & \eb{0.6842}{0.0546} & \eb{0.6339}{0.0574} & \eb{0.1682}{0.0427} & \eb{0.7202}{0.0511} & \eb{0.6993}{0.0486} & \eb{0.1556}{0.0437} & \eb{0.6801}{0.0495} & \eb{0.6622}{0.0511} & \eb{0.1796}{0.0438} \\
            & KLE (heat) & \textbf{\eb{0.8473}{0.0406}} & \textbf{\eb{0.8344}{0.0295}} & \textbf{\eb{0.0808}{0.0312}} & \eb{0.7415}{0.0476} & \textbf{\eb{0.6637}{0.0543}} & \eb{0.1462}{0.0394} & \textbf{\eb{0.7482}{0.0523}} & \textbf{\eb{0.7166}{0.0477}} & \eb{0.1252}{0.0410} & \textbf{\eb{0.7256}{0.0507}} & \textbf{\eb{0.6831}{0.0503}} & \eb{0.1542}{0.0396} \\
            & DRE & \eb{0.8454}{0.0424} & \eb{0.8316}{0.0307} & \eb{0.1100}{0.0324} & \eb{0.7048}{0.0510} & \eb{0.6443}{0.0539} & \eb{0.1261}{0.0392} & \eb{0.7288}{0.0508} & \eb{0.7033}{0.0480} & \eb{0.1272}{0.0392} & \eb{0.7061}{0.0511} & \eb{0.6762}{0.0496} & \eb{0.1502}{0.0422} \\
            & DIGE & \eb{0.8403}{0.0423} & \eb{0.8298}{0.0309} & \eb{0.1132}{0.0328} & \eb{0.7065}{0.0495} & \eb{0.6459}{0.0538} & \eb{0.1293}{0.0396} & \eb{0.7327}{0.0518} & \eb{0.7041}{0.0483} & \textbf{\eb{0.1186}{0.0399}} & \eb{0.7161}{0.0521} & \eb{0.6790}{0.0502} & \textbf{\eb{0.1372}{0.0399}} \\
            & DLGU & \eb{0.8440}{0.0426} & \eb{0.8307}{0.0302} & \eb{0.1215}{0.0346} & \eb{0.7444}{0.0473} & \eb{0.6615}{0.0540} & \textbf{\eb{0.1236}{0.0410}} & \eb{0.7353}{0.0505} & \eb{0.7064}{0.0489} & \eb{0.1366}{0.0401} & \eb{0.7196}{0.0510} & \eb{0.6805}{0.0504} & \eb{0.1402}{0.0412} \\
            & DLGUWD & \eb{0.8452}{0.0421} & \eb{0.8321}{0.0302} & \eb{0.1217}{0.0348} & \eb{0.7401}{0.0468} & \eb{0.6609}{0.0542} & \eb{0.1412}{0.0422} & \eb{0.7371}{0.0501} & \eb{0.7078}{0.0478} & \eb{0.1476}{0.0436} & \eb{0.7207}{0.0517} & \eb{0.6826}{0.0512} & \eb{0.1469}{0.0408} \\
            & DLGUAD & \eb{0.8443}{0.0424} & \eb{0.8304}{0.0303} & \eb{0.2047}{0.0382} & \textbf{\eb{0.7463}{0.0472}} & \eb{0.6633}{0.0540} & \eb{0.3046}{0.0469} & \eb{0.7346}{0.0510} & \eb{0.7073}{0.0483} & \eb{0.2768}{0.0485} & \eb{0.7203}{0.0503} & \eb{0.6814}{0.0502} & \eb{0.2632}{0.0429} \\
            & DLGUE & \eb{0.8431}{0.0421} & \eb{0.8304}{0.0304} & \eb{0.2785}{0.0438} & \eb{0.7364}{0.0474} & \eb{0.6583}{0.0545} & \eb{0.4464}{0.0509} & \eb{0.7367}{0.0512} & \eb{0.7056}{0.0479} & \eb{0.3844}{0.0505} & \eb{0.7191}{0.0510} & \eb{0.6809}{0.0507} & \eb{0.3887}{0.0462} \\
            \midrule
            % ==========================
            % Model: Mistral-7B-v0.1
            % ==========================
            \multirow{10}{*}{\rotatebox[origin=c]{90}{\textbf{\shortstack{Mistral-\\7B-v0.1}}}} 
            & DSE & \eb{0.8643}{0.0407} & \eb{0.8761}{0.0224} & \eb{0.1203}{0.0327} & \eb{0.6569}{0.0500} & \eb{0.6736}{0.0505} & \eb{0.3541}{0.0467} & \eb{0.7510}{0.0516} & \eb{0.8030}{0.0367} & \eb{0.3283}{0.0411} & \eb{0.7386}{0.0491} & \eb{0.7033}{0.0486} & \eb{0.2734}{0.0451} \\
            & KLE (heat) & \textbf{\eb{0.8663}{0.0397}} & \textbf{\eb{0.8794}{0.0214}} & \eb{0.1407}{0.0350} & \textbf{\eb{0.7648}{0.0451}} & \textbf{\eb{0.7355}{0.0443}} & \eb{0.2835}{0.0433} & \textbf{\eb{0.7746}{0.0516}} & \textbf{\eb{0.8161}{0.0366}} & \eb{0.2520}{0.0385} & \textbf{\eb{0.7822}{0.0474}} & \textbf{\eb{0.7279}{0.0462}} & \eb{0.2380}{0.0431} \\
            & DRE & \eb{0.8626}{0.0436} & \eb{0.8747}{0.0231} & \eb{0.0873}{0.0315} & \eb{0.6858}{0.0511} & \eb{0.6824}{0.0495} & \eb{0.2402}{0.0448} & \eb{0.7596}{0.0514} & \eb{0.8076}{0.0366} & \eb{0.2354}{0.0402} & \eb{0.7386}{0.0496} & \eb{0.7054}{0.0473} & \eb{0.2076}{0.0433} \\
            & DIGE & \eb{0.8616}{0.0430} & \eb{0.8748}{0.0230} & \eb{0.0735}{0.0281} & \eb{0.6887}{0.0496} & \eb{0.6871}{0.0499} & \eb{0.2069}{0.0445} & \eb{0.7654}{0.0519} & \eb{0.8139}{0.0363} & \eb{0.1938}{0.0385} & \eb{0.7445}{0.0500} & \eb{0.7089}{0.0476} & \eb{0.1606}{0.0408} \\
            & DLGU & \eb{0.8603}{0.0430} & \eb{0.8745}{0.0232} & \eb{0.0592}{0.0258} & \eb{0.7330}{0.0510} & \eb{0.7089}{0.0483} & \textbf{\eb{0.0864}{0.0381}} & \eb{0.7574}{0.0535} & \eb{0.8114}{0.0362} & \eb{0.0963}{0.0353} & \eb{0.7505}{0.0491} & \eb{0.7138}{0.0465} & \eb{0.1125}{0.0364} \\
            & DLGUWD & \eb{0.8602}{0.0437} & \eb{0.8754}{0.0231} & \textbf{\eb{0.0517}{0.0260}} & \eb{0.7319}{0.0515} & \eb{0.7060}{0.0482} & \eb{0.0865}{0.0362} & \eb{0.7629}{0.0518} & \eb{0.8148}{0.0355} & \textbf{\eb{0.0811}{0.0334}} & \eb{0.7479}{0.0498} & \eb{0.7121}{0.0473} & \textbf{\eb{0.1090}{0.0374}} \\
            & DLGUAD & \eb{0.8612}{0.0433} & \eb{0.8742}{0.0229} & \eb{0.0985}{0.0331} & \eb{0.7331}{0.0514} & \eb{0.7083}{0.0476} & \eb{0.1779}{0.0431} & \eb{0.7563}{0.0516} & \eb{0.8127}{0.0352} & \eb{0.1369}{0.0392} & \eb{0.7482}{0.0484} & \eb{0.7130}{0.0472} & \eb{0.1301}{0.0380} \\
            & DLGUE & \eb{0.8577}{0.0433} & \eb{0.8733}{0.0232} & \eb{0.1973}{0.0383} & \eb{0.7279}{0.0519} & \eb{0.7053}{0.0488} & \eb{0.3858}{0.0459} & \eb{0.7586}{0.0524} & \eb{0.8138}{0.0361} & \eb{0.2663}{0.0442} & \eb{0.7473}{0.0488} & \eb{0.7128}{0.0461} & \eb{0.3338}{0.0449} \\
            \midrule
            % ==========================
            % Model: Llama-2-13b-chat
            % ==========================
            \multirow{10}{*}{\rotatebox[origin=c]{90}{\textbf{\shortstack{Llama-2-\\13b-chat}}}} 
            & DSE & \eb{0.8277}{0.0503} & \eb{0.8470}{0.0307} & \textbf{\eb{0.0735}{0.0272}} & \eb{0.6783}{0.0538} & \eb{0.6649}{0.0545} & \eb{0.1851}{0.0466} & \eb{0.7018}{0.0553} & \eb{0.7209}{0.0474} & \eb{0.1627}{0.0384} & \eb{0.7194}{0.0540} & \eb{0.7205}{0.0467} & \eb{0.1276}{0.0396} \\
            & KLE (heat) & \textbf{\eb{0.8370}{0.0502}} & \textbf{\eb{0.8497}{0.0302}} & \eb{0.0740}{0.0265} & \textbf{\eb{0.7338}{0.0476}} & \textbf{\eb{0.6925}{0.0532}} & \eb{0.1587}{0.0430} & \textbf{\eb{0.7232}{0.0548}} & \textbf{\eb{0.7314}{0.0477}} & \eb{0.1699}{0.0399} & \textbf{\eb{0.7644}{0.0504}} & \textbf{\eb{0.7389}{0.0460}} & \textbf{\eb{0.1175}{0.0357}} \\
            & DRE & \eb{0.8241}{0.0503} & \eb{0.8448}{0.0304} & \eb{0.0975}{0.0308} & \eb{0.6921}{0.0535} & \eb{0.6776}{0.0513} & \eb{0.1466}{0.0414} & \eb{0.7186}{0.0536} & \eb{0.7298}{0.0473} & \eb{0.1374}{0.0363} & \eb{0.7256}{0.0522} & \eb{0.7224}{0.0447} & \eb{0.1256}{0.0394} \\
            & DIGE & \eb{0.8226}{0.0507} & \eb{0.8440}{0.0303} & \eb{0.1010}{0.0307} & \eb{0.6979}{0.0527} & \eb{0.6787}{0.0516} & \eb{0.1302}{0.0423} & \eb{0.7162}{0.0540} & \eb{0.7285}{0.0474} & \textbf{\eb{0.1150}{0.0372}} & \eb{0.7317}{0.0530} & \eb{0.7246}{0.0456} & \eb{0.1293}{0.0381} \\
            & DLGU & \eb{0.8224}{0.0502} & \eb{0.8453}{0.0302} & \eb{0.1096}{0.0312} & \eb{0.7215}{0.0516} & \eb{0.6881}{0.0508} & \textbf{\eb{0.1254}{0.0422}} & \eb{0.7140}{0.0536} & \eb{0.7275}{0.0477} & \eb{0.1247}{0.0382} & \eb{0.7464}{0.0527} & \eb{0.7309}{0.0444} & \eb{0.1295}{0.0396} \\
            & DLGUWD & \eb{0.8236}{0.0502} & \eb{0.8452}{0.0300} & \eb{0.1101}{0.0309} & \eb{0.7187}{0.0517} & \eb{0.6879}{0.0507} & \eb{0.1358}{0.0418} & \eb{0.7145}{0.0545} & \eb{0.7282}{0.0478} & \eb{0.1404}{0.0421} & \eb{0.7453}{0.0532} & \eb{0.7309}{0.0451} & \eb{0.1305}{0.0383} \\
            & DLGUAD & \eb{0.8224}{0.0502} & \eb{0.8452}{0.0304} & \eb{0.1761}{0.0385} & \eb{0.7233}{0.0514} & \eb{0.6892}{0.0513} & \eb{0.2870}{0.0479} & \eb{0.7159}{0.0540} & \eb{0.7284}{0.0474} & \eb{0.2365}{0.0436} & \eb{0.7420}{0.0520} & \eb{0.7286}{0.0447} & \eb{0.2452}{0.0417} \\
            & DLGUE & \eb{0.8220}{0.0501} & \eb{0.8444}{0.0305} & \eb{0.2295}{0.0413} & \eb{0.7141}{0.0520} & \eb{0.6865}{0.0515} & \eb{0.4103}{0.0492} & \eb{0.7185}{0.0547} & \eb{0.7302}{0.0472} & \eb{0.3301}{0.0468} & \eb{0.7376}{0.0527} & \eb{0.7267}{0.0450} & \eb{0.3476}{0.0468} \\
            \midrule
            % ==========================
            % Model: Qwen3-32B
            % ==========================
            \multirow{10}{*}{\rotatebox[origin=c]{90}{\textbf{Qwen3-32B}}} 
            & DSE & \eb{0.8621}{0.0410} & \eb{0.8494}{0.0279} & \eb{0.0606}{0.0287} & \eb{0.6991}{0.0525} & \eb{0.7633}{0.0405} & \eb{0.2929}{0.0452} & \eb{0.7377}{0.0579} & \eb{0.8332}{0.0333} & \eb{0.2162}{0.0405} & \eb{0.7582}{0.0487} & \eb{0.7213}{0.0461} & \eb{0.1947}{0.0429} \\
            & KLE (heat) & \textbf{\eb{0.8686}{0.0395}} & \textbf{\eb{0.8544}{0.0277}} & \eb{0.0770}{0.0288} & \textbf{\eb{0.7831}{0.0452}} & \textbf{\eb{0.8047}{0.0345}} & \eb{0.1478}{0.0397} & \eb{0.7906}{0.0557} & \textbf{\eb{0.8511}{0.0312}} & \eb{0.1004}{0.0347} & \textbf{\eb{0.8088}{0.0438}} & \eb{0.7509}{0.0423} & \eb{0.0977}{0.0394} \\
            & DRE & \eb{0.8536}{0.0421} & \eb{0.8448}{0.0295} & \eb{0.0574}{0.0262} & \eb{0.6973}{0.0546} & \eb{0.7626}{0.0424} & \eb{0.2114}{0.0431} & \eb{0.7724}{0.0579} & \eb{0.8431}{0.0316} & \eb{0.1373}{0.0361} & \eb{0.7926}{0.0460} & \eb{0.7416}{0.0448} & \eb{0.1307}{0.0396} \\
            & DIGE & \eb{0.8569}{0.0405} & \eb{0.8467}{0.0299} & \textbf{\eb{0.0459}{0.0257}} & \eb{0.7032}{0.0557} & \eb{0.7672}{0.0418} & \eb{0.1802}{0.0428} & \eb{0.7841}{0.0572} & \eb{0.8462}{0.0317} & \eb{0.1073}{0.0319} & \eb{0.7869}{0.0466} & \eb{0.7387}{0.0450} & \eb{0.0996}{0.0381} \\
            & DLGU & \eb{0.8578}{0.0416} & \eb{0.8468}{0.0298} & \eb{0.0701}{0.0291} & \eb{0.7446}{0.0516} & \eb{0.7851}{0.0387} & \eb{0.1018}{0.0382} & \eb{0.7896}{0.0554} & \eb{0.8489}{0.0314} & \textbf{\eb{0.0464}{0.0294}} & \eb{0.8036}{0.0452} & \eb{0.7494}{0.0430} & \eb{0.0745}{0.0345} \\
            & DLGUWD & \eb{0.8582}{0.0418} & \eb{0.8481}{0.0296} & \eb{0.0686}{0.0288} & \eb{0.7415}{0.0524} & \eb{0.7831}{0.0391} & \textbf{\eb{0.0965}{0.0396}} & \eb{0.7871}{0.0553} & \eb{0.8478}{0.0314} & \eb{0.0535}{0.0286} & \eb{0.8019}{0.0444} & \eb{0.7490}{0.0438} & \textbf{\eb{0.0734}{0.0332}} \\
            & DLGUAD & \eb{0.8582}{0.0413} & \eb{0.8469}{0.0295} & \eb{0.1600}{0.0359} & \eb{0.7482}{0.0507} & \eb{0.7846}{0.0393} & \eb{0.1563}{0.0410} & \eb{0.7909}{0.0560} & \eb{0.8489}{0.0315} & \eb{0.1283}{0.0382} & \eb{0.8072}{0.0446} & \textbf{\eb{0.7516}{0.0432}} & \eb{0.2217}{0.0443} \\
            & DLGUE & \eb{0.8573}{0.0420} & \eb{0.8471}{0.0296} & \eb{0.2580}{0.0417} & \eb{0.7362}{0.0537} & \eb{0.7809}{0.0396} & \eb{0.2946}{0.0455} & \textbf{\eb{0.7921}{0.0562}} & \eb{0.8491}{0.0317} & \eb{0.2046}{0.0393} & \eb{0.8048}{0.0457} & \eb{0.7496}{0.0436} & \eb{0.3833}{0.0480} \\
            \midrule
            % ==========================
            % Model: Meta-Llama-3-8B
            % ==========================
            \multirow{10}{*}{\rotatebox[origin=c]{90}{\textbf{LLaMA3-8B}}} 
            & DSE & \eb{0.8690}{0.0495} & \eb{0.8818}{0.0245} & \eb{0.0945}{0.0265} & \eb{0.6589}{0.0508} & \eb{0.7013}{0.0447} & \eb{0.3476}{0.0467} & \eb{0.7781}{0.0458} & \eb{0.8109}{0.0314} & \eb{0.2129}{0.0410} & \eb{0.7171}{0.0509} & \eb{0.7178}{0.0462} & \eb{0.2841}{0.0432} \\
            & KLE (heat) & \textbf{\eb{0.8870}{0.0477}} & \eb{0.8854}{0.0244} & \eb{0.1105}{0.0299} & \textbf{\eb{0.7257}{0.0498}} & \eb{0.7277}{0.0453} & \eb{0.2877}{0.0455} & \eb{0.7994}{0.0422} & \eb{0.8286}{0.0296} & \eb{0.1709}{0.0365} & \textbf{\eb{0.7401}{0.0501}} & \textbf{\eb{0.7380}{0.0452}} & \eb{0.2470}{0.0404} \\
            & DRE & \eb{0.8807}{0.0465} & \eb{0.8860}{0.0231} & \eb{0.0764}{0.0266} & \eb{0.6592}{0.0524} & \eb{0.7044}{0.0454} & \eb{0.2386}{0.0456} & \eb{0.8051}{0.0427} & \eb{0.8258}{0.0291} & \eb{0.1188}{0.0367} & \eb{0.7242}{0.0522} & \eb{0.7237}{0.0469} & \eb{0.2166}{0.0416} \\
            & DIGE & \eb{0.8833}{0.0460} & \eb{0.8866}{0.0229} & \eb{0.0747}{0.0264} & \eb{0.6536}{0.0523} & \eb{0.7020}{0.0462} & \eb{0.2061}{0.0445} & \textbf{\eb{0.8126}{0.0416}} & \eb{0.8271}{0.0289} & \eb{0.0916}{0.0341} & \eb{0.7304}{0.0516} & \eb{0.7289}{0.0459} & \eb{0.1817}{0.0390} \\
            & DLGU & \eb{0.8857}{0.0464} & \eb{0.8869}{0.0229} & \textbf{\eb{0.0524}{0.0245}} & \eb{0.7098}{0.0498} & \eb{0.7251}{0.0452} & \textbf{\eb{0.0838}{0.0408}} & \eb{0.8077}{0.0417} & \textbf{\eb{0.8299}{0.0283}} & \eb{0.0533}{0.0292} & \eb{0.7207}{0.0528} & \eb{0.7280}{0.0458} & \eb{0.1362}{0.0385} \\
            & DLGUWD & \eb{0.8846}{0.0459} & \textbf{\eb{0.8875}{0.0229}} & \eb{0.0677}{0.0260} & \eb{0.7050}{0.0494} & \eb{0.7234}{0.0456} & \eb{0.0848}{0.0401} & \eb{0.8058}{0.0412} & \eb{0.8281}{0.0287} & \textbf{\eb{0.0370}{0.0287}} & \eb{0.7185}{0.0527} & \eb{0.7259}{0.0466} & \textbf{\eb{0.1268}{0.0390}} \\
            & DLGUAD & \eb{0.8833}{0.0462} & \eb{0.8874}{0.0232} & \eb{0.0990}{0.0315} & \eb{0.7174}{0.0496} & \textbf{\eb{0.7290}{0.0454}} & \eb{0.1585}{0.0422} & \eb{0.8001}{0.0425} & \eb{0.8268}{0.0292} & \eb{0.1497}{0.0370} & \eb{0.7177}{0.0517} & \eb{0.7264}{0.0454} & \eb{0.1328}{0.0388} \\
            & DLGUE & \eb{0.8818}{0.0463} & \eb{0.8873}{0.0230} & \eb{0.1890}{0.0390} & \eb{0.7090}{0.0505} & \eb{0.7221}{0.0469} & \eb{0.3570}{0.0482} & \eb{0.8031}{0.0420} & \eb{0.8273}{0.0291} & \eb{0.2674}{0.0419} & \eb{0.7201}{0.0513} & \eb{0.7273}{0.0459} & \eb{0.3104}{0.0417} \\
            \midrule
            % ==========================
            % Model: gemma-2-9b-it
            % ==========================
            \multirow{10}{*}{\rotatebox[origin=c]{90}{\textbf{\shortstack{Gemma-2-\\9B-it}}}} 
            & DSE & \eb{0.9165}{0.0347} & \eb{0.8932}{0.0193} & \textbf{\eb{0.0362}{0.0211}} & \eb{0.6974}{0.0512} & \eb{0.7079}{0.0467} & \eb{0.1884}{0.0432} & \eb{0.7288}{0.0523} & \eb{0.8146}{0.0363} & \eb{0.1745}{0.0356} & \eb{0.7853}{0.0492} & \eb{0.7758}{0.0406} & \eb{0.1159}{0.0385} \\
            & KLE (heat) & \textbf{\eb{0.9333}{0.0307}} & \textbf{\eb{0.9013}{0.0166}} & \eb{0.0424}{0.0227} & \eb{0.7342}{0.0493} & \textbf{\eb{0.7332}{0.0451}} & \eb{0.1544}{0.0410} & \textbf{\eb{0.7591}{0.0531}} & \textbf{\eb{0.8226}{0.0361}} & \eb{0.1198}{0.0344} & \textbf{\eb{0.8150}{0.0434}} & \textbf{\eb{0.7920}{0.0385}} & \eb{0.0972}{0.0341} \\
            & DRE & \eb{0.9246}{0.0327} & \eb{0.8968}{0.0181} & \eb{0.0415}{0.0201} & \eb{0.7203}{0.0515} & \eb{0.7217}{0.0481} & \eb{0.1240}{0.0391} & \eb{0.7315}{0.0557} & \eb{0.8103}{0.0374} & \eb{0.1214}{0.0375} & \eb{0.7863}{0.0478} & \eb{0.7751}{0.0406} & \eb{0.1060}{0.0354} \\
            & DIGE & \eb{0.9251}{0.0325} & \eb{0.8967}{0.0183} & \eb{0.0498}{0.0228} & \eb{0.7167}{0.0517} & \eb{0.7183}{0.0490} & \eb{0.1188}{0.0382} & \eb{0.7300}{0.0556} & \eb{0.8104}{0.0379} & \eb{0.1144}{0.0326} & \eb{0.7861}{0.0474} & \eb{0.7749}{0.0409} & \eb{0.0918}{0.0363} \\
            & DLGU & \eb{0.9250}{0.0328} & \eb{0.8972}{0.0183} & \eb{0.0486}{0.0223} & \textbf{\eb{0.7425}{0.0503}} & \eb{0.7309}{0.0459} & \eb{0.0962}{0.0359} & \eb{0.7317}{0.0569} & \eb{0.8107}{0.0377} & \textbf{\eb{0.0912}{0.0336}} & \eb{0.7963}{0.0461} & \eb{0.7804}{0.0408} & \textbf{\eb{0.0892}{0.0342}} \\
            & DLGUWD & \eb{0.9275}{0.0322} & \eb{0.8985}{0.0177} & \eb{0.0495}{0.0233} & \eb{0.7412}{0.0498} & \eb{0.7309}{0.0461} & \textbf{\eb{0.0918}{0.0362}} & \eb{0.7310}{0.0567} & \eb{0.8107}{0.0378} & \eb{0.1025}{0.0329} & \eb{0.7941}{0.0461} & \eb{0.7792}{0.0407} & \eb{0.0905}{0.0347} \\
            & DLGUAD & \eb{0.9259}{0.0327} & \eb{0.8976}{0.0184} & \eb{0.1162}{0.0329} & \eb{0.7412}{0.0504} & \eb{0.7298}{0.0462} & \eb{0.2512}{0.0455} & \eb{0.7315}{0.0566} & \eb{0.8107}{0.0378} & \eb{0.1744}{0.0405} & \eb{0.7948}{0.0462} & \eb{0.7784}{0.0409} & \eb{0.2152}{0.0427} \\
            & DLGUE & \eb{0.9255}{0.0327} & \eb{0.8965}{0.0182} & \eb{0.1967}{0.0403} & \eb{0.7388}{0.0498} & \eb{0.7286}{0.0464} & \eb{0.3714}{0.0463} & \eb{0.7315}{0.0571} & \eb{0.8105}{0.0377} & \eb{0.2364}{0.0429} & \eb{0.7926}{0.0466} & \eb{0.7780}{0.0410} & \eb{0.3265}{0.0454} \\
        
        \bottomrule
    \end{tabular}
